The chemical abundance analysis of normal early A- and late B-type stars

Modern spectroscopy of early-type stars often aims at studying complex physical phenomena. Comparatively less attention is paid to identifying and studying the "normal" A- and B-type stars and testing how the basic atomic parameters and standard spectral analysis allow one to fit the observations. We wish to stablish whether the chemical composition of the solar photosphere can be regarded as a reference for early A- and late B-type stars. We have obtained optical high-resolution, high signal-to-noise ratio spectra of three slowly rotating early-type stars (HD 145788, 21 Peg and pi Cet) that show no obvious sign of chemical peculiarity, and performed a very accurate LTE abundance analysis of up to 38 ions of 26 elements (for 21 Peg), using a vast amount of spectral lines visible in the spectral region covered by our spectra. We provide an exhaustive description of the abundance characteristics of the three analysed stars with a critical review of the line parameters used to derive the abundances. We compiled a table of atomic data for more than 1100 measured lines that may be used in the future as a reference. The abundances we obtained for He, C, Al, S, V, Cr, Mn, Fe, Ni, Sr, Y, and Zr are compatible with the solar ones derived with recent 3D radiative-hydrodynamical simulations of the solar photosphere. The abundances of the remaining studied elements show some degree of discrepancy compared to the solar photosphere. Those of N, Na, Mg, Si, Ca, Ti, and Nd may well be ascribed to non-LTE effects; for P, Cl, Sc and Co, non-LTE effects are totally unknown; O, Ne, Ar, and Ba show discrepancies that cannot be ascribed to non-LTE effects. The discrepancies obtained for O (in two stars) and Ne agree with very recent non-LTE abundance analysis of early B-type stars in the solar neighbourhood.

==> (inline-0) <==
\begin{longtable}[]{ccl|cc|cc|cc|r}
\caption{\label{line_abund}Linelist of the lines used for the abundance analysis.}\\
\hline\hline \\
Element    &      &          & \multicolumn{2}{|c|}{HD~145788} & \multicolumn{2}{c|}{21~Peg} & \multicolumn{2}{c|}{$\pi$~Cet} &            \\
Wavelength & \exc & \loggf~~ & EQW  & abundance                & EQW  & abundance		   & EQW  & abundance		    & Ref \loggf \\
\AA        & eV   &          & m\AA & dex                      & m\AA & dex 		   & m\AA & dex			    &            \\
\hline   
\endfirsthead
\caption{continued.}\\
\hline\hline \\
Element    &      &          & \multicolumn{2}{|c|}{HD~145788} & \multicolumn{2}{c|}{21~Peg} & \multicolumn{2}{c|}{$\pi$~Cet} &            \\
Wavelength & \exc & \loggf~~ & EQW  & abundance                & EQW  & abundance		   & EQW  & abundance		    & Ref \loggf \\
\AA        & eV   &          & m\AA & dex                      & m\AA & dex 		   & m\AA & dex			    &            \\
\hline     
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
\ion{He}{i} & & & & & & & & & \\
4026.1850 & 20.964 & -2.620(005) & S     & -1.13 &  S    & -1.15 &       &       &WSG  \\ 
4026.1870 & 20.964 & -1.450(005) & S     &	      &  S    &       &       &       &WSG  \\  
4026.1870 & 20.964 & -0.700(005) & S     &	      &  S    &       &       &       &WSG  \\  
4026.1980 & 20.964 & -1.450(005) & S     &	      &  S    &       &       &       &WSG  \\  
4026.3580 & 20.964 & -1.320(005) & S     &	      &  S    &       &       &       &WSG  \\  
4026.1990 & 20.964 & -0.970(005) & S     &	      &  S    &       &       &       &WSG  \\  
4026.3580 & 20.964 & -1.320(005) & S     &	      &  S    &       &       &       &WSG  \\  
4120.8110 & 20.964 & -1.743(041) &       &	      &  S    & -1.05 & S     & -0.99 &WSG  \\  
4120.8240 & 20.964 & -1.963(041) &       &	      &  S    &       & S     &       &WSG  \\  
4120.9910 & 20.964 & -2.433(041) &       &	      &  S    &       & S     &       &WSG  \\  
4168.9670 & 21.218 & -2.338(005) &       &	      & 	     &       & S     & -1.01 &WSG  \\
4387.9290 & 21.218 & -0.883(005) &       &	      &  S    & -1.10 &       & -0.98 &WSG  \\  
4437.5510 & 21.218 & -2.034(041) &       &	      &  S    & -1.08 & S     & -0.95 &WSG  \\  
4471.4690 & 20.964 & -2.198(005) & S     & -1.15 &  S    & -1.08 & S     & -0.90 &WSG  \\  
4471.4730 & 20.964 & -1.028(005) & S     &	      &  S    &       & S     &       &WSG  \\  
4471.4730 & 20.964 & -0.278(005) & S     &	      &  S    &       & S     &       &WSG  \\  
4471.4850 & 20.964 & -1.028(005) & S     &	      &  S    &       & S     &       &WSG  \\  
4471.4880 & 20.964 & -0.548(005) & S     &	      &  S    &       & S     &       &WSG  \\  
4471.6820 & 20.964 & -0.898(005) & S     &	      &  S    &       & S     &       &WSG  \\  
4713.1390 & 20.964 & -1.233(041) & S     & -1.05 &  S    & -1.13 & S     & -0.99 &WSG  \\  
4713.1560 & 20.964 & -1.453(041) & S     &	      &  S    &       & S     &       &WSG  \\  
4713.3760 & 20.964 & -1.923(041) & S     &	      &  S    &       & S     &       &WSG  \\  
4921.9310 & 21.218 & -0.435(005) & S     & -1.05 &  S    & -1.10 &       &       &WSG  \\  
\hline
\ion{C}{i} & & & & & & & & & \\               
4029.4130 &  7.488 & -2.190      &   5.4 & -3.63 & 	     &       &       &       &KP  \\
4762.5282 &  7.483 & -2.335(100) &       &	      & 	1.92 & -3.61 &       &       &NIST08  \\
4770.0263 &  7.483 & -2.437(100) &       &	      & 	1.77 & -3.55 &       &       &NIST08  \\
4771.7458 &  7.488 & -1.866(100) &  19.0 & -3.36 & 	4.98 & -3.65 &       &       &NIST08  \\
4775.8947 &  7.488 & -2.304(100) &       &	      & 	2.38 & -3.55 &       &       &NIST08  \\
4932.0490 &  7.685 & -1.658(041) &  12.4 & -3.65 & 	2.82 & -4.00 &       &       &NIST08  \\  
5052.1670 &  7.685 & -1.303(041) &  22.7 & -3.71 & 	4.31 & -4.16 &       &       &NIST08  \\  
5380.3370 &  7.685 & -1.616(041) &  13.3 & -3.64 & 	1.48 & -4.30 &       &       &NIST08  \\  
6014.8342 &  8.643 & -1.585(180) &       &	      & 	2.10 & -3.61 &       &       &NIST08  \\
7111.4694 &  8.640 & -1.086(041) &       &	      & 	6.06 & -3.55 &       &       &NIST08  \\
7113.1790 &  8.647 & -0.774(041) &       &	      & 	5.03 & -3.94 &       &       &NIST08  \\
7116.9879 &  8.647 & -0.907(041) &       &	      & 	4.59 & -3.85 &       &       &NIST08  \\
7119.6572 &  8.643 & -1.149(041) &       &	      & 	4.60 & -3.61 &       &       &NIST08  \\
\hline
\ion{C}{ii} & & & & & & & & & \\              
3918.9702 & 16.332 & -0.533(041) &       &	      & 	     &       & S     & -3.60 &NIST08  \\
4266.9991 & 18.046 &  0.562(068) &   5.5 & -3.68 & 11.10 & -3.61 & S     & -3.63 &NIST08  \\
4267.2590 & 18.046 &  0.717(068) &   8.3 & -3.58 & 12.74 & -3.67 & S     &       &NIST08  \\
5145.1666 & 20.710 &  0.189(068) &       &	      & 	     &       &   2.5 & -3.60 &NIST08  \\
6578.0530 & 14.449 & -0.026(041) &       &	      &  S    & -3.70 & S     & -3.60 &NIST08  \\
6582.8817 & 14.449 & -0.328(041) &       &	      &  S    & -3.60 & S     & -3.58 &NIST08  \\
7236.4158 & 16.333 &  0.298(041) &       &	      & 	     &       &  11.7 & -3.64 &NIST08  \\
7237.1656 & 16.333 & -0.656(041) &       &	      & 	     &       &   3.1 & -3.45 &NIST08  \\
\hline
\ion{N}{i} & & & & & & & & & \\               
6482.6986 & 11.764 & -0.510(100) &       &	      & 	3.77 & -4.10 &       &       &NIST08  \\
6484.8081 & 11.758 & -0.674(100) &       &	      & 	4.89 & -3.82 &       &       &NIST08  \\
6644.9650 & 11.764 & -0.859(140) &       &	      & 	2.70 & -3.89 &       &       &NIST08  \\
6722.6141 & 11.845 & -0.714(100) &       &	      & 	2.61 & -3.99 &       &       &NIST08  \\
7423.6453 & 10.326 & -0.706(025) &       &	      & 	     &       &   7.9 & -3.85 &NIST08  \\
7442.3003 & 10.330 & -0.384(025) &       &	      & 	     &       &  11.8 & -3.97 &NIST08  \\
7468.3132 & 10.336 & -0.189(025) &       &	      & 	     &       &  17.2 & -3.95 &NIST08  \\
8216.3313 & 10.336 &  0.133(025) &       &	      & 	     &       &  39.0 & -4.11 &NIST08  \\
8680.2858 & 10.336 &  0.346(025) &       &	      & 	     &       &  45.9 & -4.17 &NIST08  \\
8683.4050 & 10.330 &  0.086(025) &       &	      & 	     &       &  26.1 & -4.28 &NIST08  \\
8686.1542 & 10.326 & -0.305(025) &       &	      & 	     &       &  25.3 & -3.91 &NIST08  \\
8703.2496 & 10.326 & -0.322(025) &       &	      & 	     &       &  18.1 & -4.07 &NIST08  \\
8711.7073 & 10.330 & -0.234(025) &       &	      & 	     &       &  23.7 & -4.02 &NIST08  \\
8718.8354 & 10.336 & -0.335(025) &       &	      & 	     &       &  19.0 & -4.03 &NIST08  \\
\hline
\ion{N}{ii} & & & & & & & & & \\                                                                      
3994.9970 & 18.497 &  0.276(100) &       &	      &  S	   & -3.90 & S     & -3.85 &WSG  \\
4447.0300 & 20.409 &  0.285(068) &       &	      & 	     &       &   4.2 & -3.66 &WSG  \\
4607.1494 & 18.462 & -0.507(025) &       &	      & 	     &       &   2.6 & -3.73 &WF  \\
4613.8676 & 18.466 & -0.665(025) &       &	      & 	     &       &   1.7 & -3.78 &WF  \\
4630.5432 & 18.483 &  0.094(025) &       &	      & 	     &       &   6.4 & -3.79 &WF  \\
4643.0899 & 18.483 & -0.359(025) &       &	      & 	     &       &   3.6 & -3.67 &WF  \\
5005.1538 & 20.666 &  0.592(041) &       &	      & 	     &       &   3.5 & -3.65 &WF  \\
5666.6274 & 18.466 & -0.045(005) &       &	      & 	     &       &   1.9 & -3.83 &WF  \\
5679.5540 & 18.483 &  0.250(005) &       &	      & 	     &       &   3.9 & -3.72 &WF  \\
\hline                                     
\ion{O}{i} & & & & & & & & & \\               
3947.2928 &  9.146 & -2.096(041) &       &	      &  S    & -3.45 &       &       &WF  \\
4772.9155 & 10.741 & -1.742(068) &       &	      & 	4.64 & -3.32 &       &       &WF  \\
4773.7553 & 10.741 & -1.567(100) &       &	      & 	5.26 & -3.44 &       &       &WF  \\
4802.1377 & 10.741 & -2.122(068) &       &	      & 	2.45 & -3.22 &       &       &WF  \\
4802.9775 & 10.741 & -1.976(068) &       &	      & 	3.11 & -3.26 &       &       &WF  \\
4967.3739 & 10.740 & -1.630(068) &       &	      & 	5.10 & -3.37 &       &       &WF  \\
4968.7935 & 10.741 & -1.275(068) &  14.9 & -3.29 & 11.10 & -3.37 &       &       &WF  \\
5019.2901 & 10.741 & -1.871(068) &       &	      & 	2.54 & -3.43 &       &       &WF  \\
5020.2198 & 10.741 & -1.725(068) &       &	      & 	4.52 & -3.32 &       &       &WF  \\
5330.7372 & 10.741 & -0.870(068) &       &	      & 27.90 & -3.28 &       &       &WF  \\
5435.1793 & 10.740 & -1.766(068) &   8.7 & -2.99 & 	4.18 & -3.27 &   2.6 & -3.23 &WF  \\
5435.7791 & 10.741 & -1.544(068) &       &	      & 	7.73 & -3.21 &   6.1 & -3.06 &WF  \\
5436.8588 & 10.741 & -1.398(068) &  14.7 & -3.11 & 	9.99 & -3.24 &       &       &WF  \\
5512.7686 & 10.989 & -1.942(068) &       &	      & 	     &       &   3.7 & -2.78 &WF  \\
5958.3893 & 10.989 & -1.742(068) &	      &	      & 	     &       & S     & -3.11 &WF  \\
5958.5793 & 10.989 & -1.471(068) &	      &	      & 	     &       & S     &       &WF  \\
6106.2650 & 14.047 & -0.638(100) &       &	      & 	1.70 & -3.02 &       &       &WF  \\ 
6155.9864 & 10.740 & -0.664(025) &  46.3 & -3.11 & 34.49 & -3.22 &  25.5 & -2.88 &WF  \\
6156.7761 & 10.741 & -0.443(025) &  65.3 & -3.08 & 48.82 & -3.20 &  37.4 & -3.12 &WF  \\
6158.1858 & 10.741 & -0.296(025) &       &	      &       &       &  45.2 & -3.13 &WF  \\
6453.6065 & 10.740 & -1.288(068) &  13.8 & -3.12 & 10.46 & -3.20 &   8.0 & -3.08 &WF  \\
6454.4462 & 10.741 & -1.066(068) &  20.0 & -3.15 & 17.15 & -3.17 &  11.2 & -3.13 &WF  \\
\hline
\ion{O}{ii} & & & & & & & & & \\              
4641.8102 & 22.979 &  0.054(041) &       &	      & 	     &       &   2.2 & -3.08 &WF  \\
\hline
\ion{Ne}{i} & & & & & & & & & \\              
5656.6590 & 18.613 & -0.83(13)   &       &	      & 	     &       &   1.9 & -3.55 &BM \\
5764.4190 & 18.555 & -0.370      &       &	      & 	     &       &   3.5 & -3.72 &L \\
5820.1560 & 18.576 & -0.581      &       &	      & 	     &       &   1.8 & -3.79 &L \\
5852.4880 & 16.848 & -0.455(041) &       &	      & 	2.36 & -3.77 &  10.2 & -3.71 &NIST08 \\
5881.8950 & 16.619 & -0.747(041) &       &	      & 	1.40 & -3.83 &   9.2 & -3.57 &NIST08 \\
5975.5340 & 16.619 & -1.249(041) &       &	      & 	     &       &   2.3 & -3.76 &NIST08 \\
6029.9968 & 16.671 & -1.037(041) &       &	      & 	     &       &   4.4 & -3.62 &NIST08 \\
6074.3370 & 16.671 & -0.477(068) &       &	      & 	     &       &  10.1 & -3.71 &NIST08 \\
6096.1631 & 16.671 & -0.297(068) &       &	      & 	3.40 & -3.70 &  14.9 & -3.63 &NIST08 \\
6143.0630 & 16.619 & -0.098(041) &       &	      & 	4.33 & -3.76 &  20.2 & -3.62 &NIST08 \\
6163.5940 & 16.715 & -0.603(041) &       &	      & 	     &       &   8.4 & -3.65 &NIST08 \\
6217.2810 & 16.619 & -0.955(041) &       &	      & 	     &       &   5.1 & -3.59 &NIST08 \\
6266.4950 & 16.715 & -0.357(041) &       &	      & 	2.08 & -3.82 &  13.8 & -3.56 &NIST08 \\
6334.4280 & 16.619 & -0.315(041) &       &	      & 	     &       &  15.0 & -3.57 &NIST08 \\
6382.9914 & 16.671 & -0.230(041) &       &	      & 	     &       &  14.2 & -3.66 &NIST08 \\
6402.2461 & 16.619 &  0.345(041) &       &	      & 	7.26 & -3.77 &  34.4 & -3.51 &NIST08 \\
6506.5278 & 16.671 & -0.021(041) &       &	      & 	4.14 & -3.69 &       &       &NIST08 \\
6598.9528 & 16.848 & -0.342(041) &       &	      & 	     &       &   9.9 & -3.65 &NIST08 \\
7032.4130 & 16.619 & -0.249(041) &       &	      & 	     &       &  12.9 & -3.56 &NIST08 \\
7488.8712 & 18.382 &  0.167(100) &       &	      & 	     &       &   3.6 & -3.86 &NIST08 \\
7535.7739 & 18.382 &  0.04(18)   &       &	      & 	     &       &   4.4 & -3.62 &NIST08 \\
\hline
\ion{Na}{i} & & & & & & & & & \\              
5688.2051 &  2.104 & -0.450(005) &       &	      & 	3.21 & -5.60 &       &       &WSM  \\
5895.9240 &  0.000 & -0.184(005) &       &	      & 	     &       &  24.6 & -5.30 &WSM  \\
8183.2550 &  2.102 &  0.230(005) &       &	      & 	     &       &   7.6 & -5.17 &WSM  \\
8194.8240 &  2.104 &  0.490(005) &       &	      & 	     &       &  11.4 & -5.21 &WSM  \\
\hline
\ion{Mg}{i} & & & & & & & & & \\              
4167.2710 &  4.346 & -0.745(068) &  36.2 & -4.32 & 	     &       &       &       &NIST08  \\
4702.9912 &  4.346 & -0.440(025) &  48.8 & -4.40 & 16.67 & -4.53 &   2.4 & -4.24 &NIST08  \\
5167.3208 &  2.709 & -0.870(025) &       &	      & 40.42 & -4.46 &       &       &NIST08  \\
5172.6841 &  2.712 & -0.393(025) & 123.9 & -3.96 & 69.62 & -4.36 &       &       &NIST08  \\
5183.6040 &  2.717 & -0.167(005) & 140.0 & -3.87 & 85.63 & -4.24 &  18.4 & -4.29 &NIST08  \\
5528.4048 &  4.346 & -0.498(025) &  46.6 & -4.32 & 14.39 & -4.52 &       &       &NIST08  \\
\hline
\ion{Mg}{ii} & & & & & & & & & \\             
3848.2110 &  8.864 & -1.580(005) & S     & -4.24 &  S    & -4.58 & S     & -4.51 &NIST08  \\
3848.3410 &  8.864 & -2.534(025) & S     &	      &  S    & -4.51 & S     &       &NIST08  \\
3850.3860 &  8.864 & -1.842(005) & S     & -4.24 &  S    & -4.55 & S     & -4.41 &NIST08  \\
4384.6372 &  9.996 & -0.776(005) &       &	      & 39.51 & -4.60 &       &       &NIST08  \\
4390.5718 &  9.999 & -0.523(005) &       &	      & 60.83 & -4.53 &       &       &NIST08  \\
4427.9941 &  9.996 & -1.208(005) &  29.8 & -4.31 & 20.81 & -4.56 &  19.0 & -4.48 &NIST08  \\
4433.9878 &  9.999 & -0.907(005) &  42.2 & -4.37 & 33.15 & -4.56 &  30.4 & -4.49 &NIST08  \\
6787.8550 & 12.085 & -0.911(025) &       &	      & 	     &       &   3.5 & -4.40 &NIST08  \\
7877.0540 &  9.996 &  0.391(005) &       &	      & 	     &       &  86.1 & -4.26 &NIST08  \\
7896.0420 &  9.999 & -0.308(025) &       &	      & 	     &       & S     & -4.40 &NIST08  \\
7896.3660 &  9.999 &  0.643(005) &       &	      & 	     &       & S     & -4.30 &NIST08  \\
8213.9870 &  9.996 & -0.271(005) &       &	      & 	     &       &  48.9 & -4.76 &NIST08  \\
8234.6360 &  9.999 &  0.032(005) &       &	      & 	     &       &  68.1 & -4.73 &NIST08  \\
\hline
\ion{Al}{i} & & & & & & & & & \\              
3944.0060 &  0.000 & -0.623(068) & S     & -5.70 &  S    & -5.89 & S     & -5.57 &SW  \\
3961.5200 &  0.014 & -0.323(068) & S     & -5.70 &  S    & -5.89 & S     & -5.57 &SW  \\
\hline
\ion{Al}{ii} & & & & & & & & & \\             
4663.0459 & 10.598 & -0.284(010) &  32.6 & -5.22 & 25.28 & -5.60 &  35.1 & -5.65 &WSM  \\
5593.2998 & 13.257 &  0.41(18)   &  11.9 & -5.01 & 	4.80 & -5.83 &  10.0 & -5.86 &WSM  \\
6226.1948 & 13.071 &  0.05(18)   &       &	      & 	2.77 & -5.65 &   6.1 & -5.73 &WSM  \\
6231.6210 & 13.073 & -0.08(18)   &       &	      & 	     &       & S     &       &WSM  \\
6231.7500 & 13.073 &  0.40(18)   &       &	      & 	     &       & S     & -5.80 &WSM  \\
6243.2030 & 13.077 & -0.08(18)   &       &	      & 	     &       & S     &       &WSM  \\
6243.3672 & 13.077 &  0.67(18)   &  12.8 & -5.12 & 	8.93 & -5.72 & S     & -5.80 &WSM  \\
7042.0830 & 11.317 &  0.35(07)   &       &	      & 	     &       &  47.0 & -5.28 &WSM  \\
7063.6820 & 11.317 & -0.35(07)   &       &	      & 	     &       &  15.4 & -5.49 &WSM  \\
7471.4100 & 13.649 &  0.78(18)   &       &	      & 	     &       &   4.3 & -6.19 &WSM  \\
\hline
\ion{Al}{iii} & & & & & & & & & \\            
4529.1890 & 17.818 &  0.671(068) &       &	      & 	     &       &   5.8 & -5.28 &NIST08  \\
5696.6040 & 15.642 &  0.235(041) &       &	      & 	     &       &   3.9 & -5.30 &NIST08  \\
5722.7300 & 15.642 & -0.068(041) &       &	      & 	     &       &   2.2 & -5.32 &NIST08  \\
\hline
\ion{Si}{i} & & & & & & & & & \\              
3905.5230 &  1.909 & -1.041(023) & S     & -4.75:&  S	   & -4.95 & S     & -4.80:&BL \\  
\hline
\ion{Si}{ii} & & & & & & & & & \\             
3853.6650 &  6.858 & -1.341(100) & S     & -4.30 &  S    & -4.55 & S     & -4.50 &KP08 \\
3856.0180 &  6.859 & -0.406(068) & S     & -4.20 &  S    & -4.40 & S     & -4.35 &KP08 \\
3862.5950 &  6.858 & -0.757(068) & S     & -4.16 &  S    & -4.35 & S     & -4.30 &KP08 \\
4072.7090 &  9.837 & -2.367(100) &       &	      & 	3.44 & -4.45 &       &       &KP08 \\
4075.4520 &  9.839 & -1.403(068) & S     & -4.30 &  S    & -4.52 &  22.1 & -4.56 &KP08 \\
4076.7800 &  9.837 & -1.700(068) &       &	      & 	     &       &  15.3 & -4.48 &KP08 \\
4128.0540 &  9.837 &  0.359(041) & S     & -4.50 &  S    & -4.52 & S     & -4.58 &KP08 \\
4130.8720 &  9.839 & -0.783(140) & S     & -4.45 &  S    & -4.52 & S     & -4.60 &KP08 \\
4130.8940 &  9.839 &  0.552(041) & S     &	      &  S    &       & S     &       &KP08 \\
4190.7070 & 13.492 & -0.350      &       &	      & 	     &       &  11.8 & -4.49 &AJPP81\\
4198.1340 & 13.487 & -0.607      &       &	      & 	     &       &   8.5 & -4.35 &AJPP81\\
4200.6582 & 12.525 & -0.889(200) &       &	      & 	3.51 & -4.73 &       &       &KP08 \\
4621.4180 & 12.525 & -0.608(180) &       &	      & 	7.02 & -4.56 &       &       &KP08 \\
4621.7222 & 12.526 & -0.453(180) &       &	      & 	9.20 & -4.59 &       &       &KP08 \\
5041.0239 & 10.067 &  0.029(041) &  85.8 & -4.06 & 73.29 & -4.28 & S     & -4.29 &KP08 \\
5055.9839 & 10.074 &  0.523(041) &  98.2 & -4.39 & 86.78 & -4.58 & S     & -4.49 &KP08 \\
5056.3169 & 10.074 & -0.492(041) &  41.4 & -4.27 & 41.20 & -4.40 & S     &       &KP08 \\
5466.4609 & 12.525 & -0.237(100) &       &	      & 10.73 & -4.43 &       &       &KP08 \\
5469.4512 & 12.880 & -0.762(180) &       &	      & 	2.68 & -4.43 &   6.2 & -4.39 &KP08 \\
5540.8070 & 14.489 & -0.796      &       &	      & 	     &       &   1.2 & -4.43 &AJPP81\\
5576.6610 & 14.504 & -0.493      &       &	      & 	     &       &   3.7 & -4.23 &AJPP81\\
5632.9660 & 14.186 & -0.818(068) &       &	      & 	     &       &   2.5 & -4.19 &KP08 \\
5639.4771 & 14.528 & -0.318      &       &	      & 	1.99 & -4.20 &       &       &AJPP81\\
5669.5630 & 14.200 &  0.286(025) &       &	      & 	     &       &  10.6 & -4.54 &KP08 \\
5688.8170 & 14.186 &  0.126(041) &       &	      & 	     &       &   7.8 & -4.56 &KP08 \\
5701.3700 & 14.175 & -0.057(041) &       &	      & 	     &       &   6.4 & -4.48 &KP08 \\
5800.4540 & 14.504 & -0.170      &       &	      & 	     &       &   4.7 & -4.40 &AJPP81\\
5806.7310 & 14.489 & -0.203      &       &	      & 	2.63 & -4.14 &       &       &AJPP81\\
5827.7520 & 14.489 & -0.903      &       &	      & 	     &       &   2.1 & -4.01 &AJPP81\\
5846.1210 & 14.504 & -0.699      &       &	      & 	     &       &   3.7 & -3.96 &AJPP81\\
5867.4800 & 14.504 & -0.203      &       &	      & 	     &       &   6.7 & -4.20 &AJPP81\\
5868.4438 & 14.528 &  0.199      &       &	      & 	3.87 & -4.30 &  12.9 & -4.31 &AJPP81\\
5957.5591 & 10.067 & -0.225(025) &       &	      & 35.37 & -4.57 &  60.5 & -4.42 &KP08 \\
5978.9302 & 10.074 &  0.084(025) &  62.8 & -4.23 & 48.33 & -4.56 &  74.3 & -4.45 &KP08 \\
6371.3711 &  8.121 & -0.082(068) & 138.4 & -4.08 &110.50 & -4.31 &       &       &KP08 \\
6660.5320 & 14.504 &  0.162(068) &       &	      & 	     &       & S     & -4.20 &KP08 \\
6665.0300 & 14.495 & -0.240(068) &       &	      & 	     &       & S     & -4.30 &KP08 \\
6671.8410 & 14.528 &  0.409(025) &       &	      & 	4.18 & -4.20 &  14.8 & -4.12 &KP08 \\
6699.4310 & 14.495 & -0.247(041) &       &	      & 	     &       & S     & -4.20 &KP08 \\
7848.8160 & 12.525 &  0.316(041) &       &	      & 	     &       &  12.5 & -4.89 &KP08 \\
7849.6180 & 12.526 & -0.831(100) &       &	      & 	     &       & S     & -4.90 &KP08 \\
7849.7220 & 12.526 &  0.470(041) &       &	      & 	     &       & S     &       &KP08 \\
\hline
\ion{Si}{iii} & & & & & & & & & \\
4552.6220 & 19.016 &  0.292(025) &       &	      &	 2.70 & -4.13 &       &       &KP08  \\
4567.8400 & 19.016 &  0.068(025) &       &	      & 	1.20 & -4.39 &   9.3 & -4.16 &KP08  \\
4574.7570 & 19.016 & -0.409(041) &       &	      &	      &       &   4.7 & -4.17 &KP08  \\
\hline
\ion{P}{ii} & & & & & & & & & \\
4420.7120 & 11.021 & -0.478      &       &	      & 	     &       &   2.1 & -6.26 &H  \\
4602.0690 & 12.853 &  0.799(080) &       &	      & 	1.82 & -6.44 &   3.4 & -6.56 &MRB  \\
5296.0770 & 10.802 & -0.134      &       &	      & 	1.21 & -6.33 &   3.2 & -6.31 &H  \\
5344.7290 & 10.737 & -0.329      &       &	      & 	     &       &   1.6 & -6.46 &H  \\
5409.7220 & 10.755 & -0.368      &       &	      & 	     &       &   1.2 & -6.53 &H  \\
5425.8800 & 10.802 &  0.241      &       &	      & 	2.43 & -6.35 &   5.6 & -6.41 &H  \\
6034.0390 & 10.737 & -0.209      &       &	      & 	     &       &   3.7 & -6.06 &H  \\
6043.0840 & 10.802 &  0.384      &       &	      & 	     &       &   8.5 & -6.21 &H  \\
6459.9450 & 10.935 &  0.161      &       &	      & 	     &       &   1.7 & -6.63 &H  \\
\hline
\ion{P}{iii} & & & & & & & & & \\
4222.1980 & 14.610 &  0.21(18)   &       &	      &	      &       &   1.8 & -6.19 &NIST08\\
\hline
\ion{S}{ii} & & & & & & & & & \\
3923.4450 & 16.198 &  0.44(20)   &       &	      & 	     &       & S     & -4.83 &WSM  \\
3998.7590 & 16.246 &  0.06(20)   &       &	      & 	1.44 & -5.09 &   7.3 & -4.80 &WSM  \\
4028.7500 & 15.944 &  0.00(20)   &       &	      & 	3.22 & -4.71 &       &       &WSM  \\
4142.2590 & 15.848 &  0.24(20)   &       &	      & 	3.39 & -4.88 &       &       &WSM  \\
4153.0680 & 15.899 &  0.62(20)   &       &	      & 	     &       &  18.9 & -4.74 &WSM  \\
4162.6650 & 15.944 &  0.78(20)   &   8.2 & -4.45 &	 7.36 & -4.89 &  21.4 & -4.77 &WSM  \\
4230.9430 & 17.446 &  0.56       &       &	      & 	     &       &   4.0 & -5.11 &Mult  \\
4269.7250 & 16.092 & -0.12(20)   &       &	      & 	     &       &   5.5 & -4.72 &WSM  \\
4294.4020 & 16.135 &  0.58(20)   &       &	      & 	4.71 & -4.82 &       &       &WSM  \\
4463.5810 & 15.944 & -0.02(18)   &       &	      & 	2.21 & -4.63 &   7.2 & -4.64 &WSM  \\
4486.6340 & 15.867 & -0.40(18)   &       &	      & 	     &       &   3.1 & -4.75 &WSM  \\
4716.2710 & 13.617 & -0.41(14)   &       &	      & 	3.34 & -4.85 & 11.30 & -4.76 &WSM  \\
4792.0070 & 16.135 & -0.12(20)   &       &	      & 	     &       &   2.6 & -4.90 &WSM  \\
4815.5520 & 13.672 &  0.09(14)   &       &	      & 	6.21 & -4.91 &  18.7 & -4.83 &WSM  \\
4917.1980 & 14.003 & -0.32(18)   &       &	      & 	2.34 & -4.87 &   9.6 & -4.74 &WSM  \\
4925.3430 & 13.584 & -0.46(18)   &       &	      & 	3.86 & -4.62 &       &       &WSM  \\
4942.4730 & 13.584 & -0.96(18)   &       &	      & 	     &       &   3.9 & -4.77 &WSM  \\
5009.5670 & 13.617 & -0.28(18)   &       &	      & 	2.80 & -4.94 &  12.6 & -4.72 &WSM  \\
5014.0420 & 14.068 &  0.10(18)   &       &	      & 	4.87 & -4.79 &  16.9 & -4.69 &WSM  \\
5032.4340 & 13.672 &  0.27(18)   &       &	      & 	6.32 & -4.97 &       &       &WSM  \\
5103.3320 & 13.672 & -0.11(18)   &       &	      & 	2.01 & -5.21 &   7.1 & -5.20 &WSM  \\
5201.0270 & 15.068 &  0.09(18)   &       &	      & 	1.86 & -4.81 &       &       &WSM  \\
5212.6200 & 15.068 &  0.32(18)   &       &	      & 	2.46 & -4.89 &       &       &WSM  \\
5320.7230 & 15.068 &  0.49(18)   &       &	      & 	     &       &  13.3 & -4.76 &WSM  \\
5345.7120 & 15.068 &  0.35(18)   &       &	      & 	2.89 & -4.76 &       &       &WSM  \\
5428.6550 & 13.584 & -0.13(18)   &       &	      & 	3.57 & -4.78 &  13.3 & -4.71 &WSM  \\
5432.7970 & 13.617 &  0.26(18)   &       &	      & 	5.51 & -4.90 &       &       &WSM  \\
5453.8550 & 13.672 &  0.48(18)   &  10.9 & -4.27 &	 7.27 & -4.91 &  28.7 & -4.63 &WSM  \\
5509.7050 & 13.617 & -0.14(18)   &       &	      &	 3.15 & -4.79 &  11.5 & -4.76 &WSM  \\
5526.2430 & 13.701 & -0.53(18)   &       &	      & 	     &       &   3.6 & -5.01 &WSM  \\
5556.0230 & 13.617 & -0.99(18)   &       &	      & 	     &       &   2.6 & -4.74 &WSM  \\
5564.9580 & 13.672 & -0.32(18)   &       &	      & 	     &       &   9.0 & -4.70 &WSM  \\
5578.8700 & 13.677 & -0.51(18)   &       &	      & 	     &       &   4.4 & -4.92 &WSM  \\
5606.1510 & 13.733 &  0.31(18)   &       &	      & 	4.31 & -4.97 &  16.7 & -4.86 &WSM  \\
5616.6330 & 13.660 & -0.64(18)   &       &	      & 	     &       &   4.2 & -4.81 &WSM  \\
5639.9770 & 14.068 &  0.28(18)   &       &	      & 	4.50 & -4.74 &       &       &WSM  \\
5640.3460 & 13.701 &  0.15(20)   &       &	      & 	3.60 & -4.91 &       &       &MWRB  \\
5647.0200 & 14.003 &  0.04(18)   &       &	      & 	3.51 & -4.68 &  13.0 & -4.65 &WSM  \\
5664.7730 & 13.660 & -0.25(18)   &       &	      & 	1.64 & -4.94 &   6.9 & -4.91 &WSM  \\
5819.2540 & 14.068 & -0.76(14)   &       &	      & 	     &       &   3.0 & -4.64 &WSM  \\
6312.6850 & 14.234 & -0.14(18)   &       &	      & 	     &       &   3.6 & -4.96 &WSM  \\
\hline                                        
\ion{Cl}{ii} & & & & & & & & & \\
4794.5560 & 13.375 &  0.455(100) &       &	      & 	     &       &   0.5 & -7.15 &WSM  \\
4810.0700 & 13.375 &  0.292(100) &       &	      & 	     &       &   0.8 & -6.76 &WSM  \\
\hline
\ion{Ar}{i} & & & & & & & & & \\
8103.6920 & 11.624 & -0.130(010) &       &	      & 	     &       &   5.6 & -4.69 &NIST08  \\
8115.3110 & 11.548 &  0.360(010) &       &	      & 	     &       &   8.2 & -5.03 &NIST08  \\
\hline
\ion{Ar}{ii} & & & & & & & & & \\
4277.5280 & 18.454 & -0.060(041) &       &	      & 	     &       &   1.0 & -5.04 &NIST08  \\
4426.0010 & 16.749 &  0.158(005) &       &	      & 	     &       &   2.2 & -5.37 &NIST08  \\
4430.1890 & 16.813 & -0.174(041) &       &	      & 	     &       &   1.9 & -5.09 &NIST08  \\
4609.5670 & 18.454 &  0.304(005) &       &	      & 	     &       &   1.0 & -5.23 &NIST08  \\
4735.9060 & 16.644 & -0.108(005) &       &	      & 	     &       &   1.6 & -5.15 &NIST08  \\
4806.0210 & 16.644 &  0.210(005) &       &	      & 	     &       &   1.3 & -5.54 &NIST08  \\
\hline
\ion{Ca}{i} & & & & & & & & & \\
4226.7280 &  0.000 &  0.244      &  62.8 & -5.63 & 10.44 & -5.95 &       &       &SG  \\
4302.5278 &  1.899 &  0.292(010) &       &	      &	 1.40 & -5.85 &       &       &S   \\
4434.9570 &  1.886 & -0.007(020) &  11.4 & -5.44 & 	     &       &       &       &SN  \\
4454.7788 &  1.899 &  0.258(020) &  17.7 & -5.48 & 	1.77 & -5.72 &       &       &SN  \\
5588.7490 &  2.526 &  0.358(011) &  12.9 & -5.38 & 	     &       &       &       &SR  \\
6439.0752 &  2.526 &  0.390(010) &  14.2 & -5.35 &	      &       &       &       &SR  \\
\hline
\ion{Ca}{ii} & & & & & & & & & \\
3933.6630 &  0.000 &  0.105(027) & S     & -5.70 & S     & -5.85 & S     & -5.85 &T  \\
5001.4790 &  7.505 & -0.507      &  23.4 & -5.57 & 	5.56 & -5.99 &   3.6 & -5.69 &TB \\
5019.9712 &  7.515 & -0.247      &  36.0 & -5.54 & 10.14 & -5.96 &       &       &TB \\
5021.1382 &  7.515 & -1.207      &   8.6 & -5.38 &	      &       &       &       &TB \\
5285.2661 &  7.505 & -1.147      &  10.5 & -5.34 &	 1.15 & -6.05 &       &       &TB \\
5307.2241 &  7.515 & -0.848      &       &	      & 	2.21 & -6.05 &       &       &TB \\
6456.8750 &  8.438 &  0.405      &  30.0 & -5.71 &	      &       &       &       &TB \\
\hline
\ion{Sc}{ii} & & & & & & & & & \\
4246.8218 &  0.315 &  0.242(020) &  69.1 & -8.92 & 19.40 & -9.50 &   2.5 & -9.31 &LD  \\
4294.7671 &  0.605 & -1.391(040) &       &	      &	 0.89 & -9.17 &       &       &LD  \\
4374.4570 &  0.618 & -0.418(074) &       &	      &	 4.84 & -9.38 &       &       &LD  \\
4400.3892 &  0.605 & -0.536(043) &  25.7 & -8.87 &	 3.95 & -9.37 &       &       &LD  \\
4415.5571 &  0.595 & -0.668(045) &  19.2 & -8.91 &	 2.83 & -9.39 &       &       &LD  \\
5031.0210 &  1.357 & -0.400(047) &  13.6 & -8.92 &	 1.89 & -9.42 &       &       &LD  \\
5526.7900 &  1.768 &  0.024(050) &  21.2 & -8.87 &	 3.31 & -9.36 &       &       &LD  \\
\hline
\ion{Ti}{ii} & & & & & & & & & \\
4012.3835 &  0.574 & -1.84(04)   &       &	      & 17.99 & -7.16 &       &       &PTP  \\
4028.3384 &  1.892 & -0.96(03)   &       &	      & 19.95 & -7.24 &       &       &PTP  \\
4053.8208 &  1.893 & -1.13(03)   &  49.9 & -6.72 & 15.14 & -7.23 &       &       &PTP  \\
4161.5293 &  1.084 & -2.09(04)   &  22.0 & -6.85 &	 5.46 & -7.24 &       &       &PTP  \\
4163.6436 &  2.590 & -0.13(03)   &  73.7 & -6.79 & 34.44 & -7.30 &   5.8 & -7.42 &PTP  \\
4171.9038 &  2.598 & -0.29(03)   &  65.6 & -6.82 &	      &       &   4.5 & -7.37 &PTP  \\
4174.0718 &  2.598 & -1.26(04)   &  10.7 & -7.17 &	 4.54 & -7.30 &       &       &PTP  \\
4287.8735 &  1.080 & -1.79(02)   &  32.0 & -6.94 &	 8.99 & -7.31 &       &       &PTP  \\
4290.2148 &  1.165 & -0.85(03)   &  82.9 & -6.70 & 38.52 & -7.30 &   4.5 & -7.48 &PTP  \\
4300.0420 &  1.180 & -0.44(03)   & 103.5 & -6.59 & 55.58 & -7.27 &  10.4 & -7.48 &PTP  \\
4301.9224 &  1.161 & -1.15(03)   &       &	      & 24.27 & -7.35 &   2.2 & -7.51 &PTP  \\
4374.8159 &  2.061 & -1.61(03)   &       &	      &	 4.74 & -7.24 &       &       &PTP  \\
4386.8467 &  2.598 & -0.96(04)   &  31.4 & -6.87 & 10.18 & -7.22 &       &       &PTP  \\
4391.0249 &  1.231 & -2.28(05)   &  16.2 & -6.76 &	 3.61 & -7.17 &       &       &PTP  \\
4394.0586 &  1.221 & -1.78(04)   &  31.6 & -6.87 &	 8.35 & -7.28 &       &       &PTP  \\
4395.0312 &  1.084 & -0.54(02)   & 103.8 & -6.52 & 55.42 & -7.23 &  11.5 & -7.38 &PTP  \\
4395.8389 &  1.243 & -1.93(04)   &  26.1 & -6.83 &	 7.53 & -7.16 &       &       &PTP  \\
4399.7651 &  1.237 & -1.19(03)   &  61.5 & -6.85 & 24.00 & -7.28 &       &       &PTP  \\
4409.5195 &  1.231 & -1.84(08)   &       &	      &	 6.57 & -7.33 &       &       &PTP  \\
4411.0723 &  3.095 & -0.67(03)   &  28.7 & -6.93 & 11.11 & -7.19 &       &       &PTP  \\
4411.9292 &  1.224 & -2.52(08)   &   7.7 & -6.90 &	 2.09 & -7.18 &       &       &PTP  \\
4417.7134 &  1.165 & -1.19(02)   &  62.7 & -6.87 & 24.81 & -7.30 &       &       &PTP  \\
4418.3311 &  1.237 & -1.97(04)   &  24.0 & -6.85 & 	5.49 & -7.28 &       &       &PTP  \\
4421.9385 &  2.061 & -1.66(04)   &  18.3 & -6.82 &	 4.77 & -7.19 &       &       &PTP  \\
4441.7290 &  1.180 & -2.33(04)   &  13.2 & -6.85 &	 3.75 & -7.13 &       &       &PTP  \\
4443.8008 &  1.080 & -0.72(02)   &  92.7 & -6.64 &  7.52 & -7.26 &   7.0 & -7.44 &PTP  \\
4450.4819 &  1.084 & -1.52(02)   &  51.6 & -6.82 & 16.61 & -7.26 &       &       &PTP  \\
4464.4487 &  1.161 & -1.81(02)   &  32.4 & -6.87 &	 9.60 & -7.22 &       &       &PTP  \\
4468.5068 &  1.131 & -0.60(02)   &  96.5 & -6.64 & 51.62 & -7.25 &       &       &BHN  \\
4469.1499 &  1.084 & -2.33(05)   &       &	      &	 3.30 & -7.24 &       &       &PTP  \\
4488.3247 &  3.124 & -0.51(03)   &  35.5 & -6.93 & 13.46 & -7.24 &       &       &PTP  \\
4501.2700 &  1.116 & -0.77(02)   &  92.7 & -6.59 & 45.64 & -7.24 &       &       &PTP  \\
4518.3315 &  1.080 & -2.56       &  10.8 & -6.44 &	 2.38 & -7.17 &       &       &Kur00  \\
4529.4800 &  1.572 & -1.64(03)   &  29.8 & -6.85 &	      &       &       &       &PTP  \\
4533.9600 &  1.237 & -0.53(02)   &  97.6 & -6.63 & 51.37 & -7.27 &       &       &PTP  \\
4544.0161 &  1.243 & -2.58(07)   &   9.6 & -6.72 &	 1.71 & -7.20 &       &       &PTP  \\
4549.6216 &  1.584 & -0.11(03)   &       &	      & 64.47 & -7.11 &       &       &PTP  \\
4563.7573 &  1.221 & -0.69(02)   &  87.7 & -6.73 & 40.98 & -7.38 &   5.6 & -7.52 &PTP  \\
4568.3237 &  1.224 & -2.94       &       &	      &	 1.02 & -7.08 &       &       &PTP  \\
4571.9712 &  1.572 & -0.32(03)   & 106.2 & -6.44 & 56.42 & -7.15 &  10.6 & -7.41 &PTP  \\
4657.2002 &  1.243 & -2.24(03)   &       &	      &	 3.59 & -7.21 &       &       &PTP  \\
4708.6621 &  1.237 & -2.34(05)   &  16.7 & -6.69 & 	2.87 & -7.22 &       &       &PTP  \\
4763.8833 &  1.221 & -2.36(06)   &  13.0 & -6.82 & 	2.50 & -7.27 &       &       &PTP  \\
4764.5239 &  1.237 & -2.95       &       &	      & 	1.25 & -6.98 &       &       &PTP  \\
4779.9849 &  2.048 & -1.26(05)   &  34.8 & -6.84 & 10.19 & -7.24 &   1.3 & -7.22 &RHL  \\
4798.5317 &  1.080 & -2.68(08)   &       &	      & 	2.44 & -7.05 &       &       &PTP  \\
4805.0850 &  2.061 & -0.96(06)   &  50.1 & -6.83 & 17.19 & -7.25 &       &       &RHL  \\
4911.1948 &  3.124 & -0.61(03)   &  33.2 & -6.88 & 10.83 & -7.25 &       &       &PTP  \\
5010.2104 &  3.095 & -1.29(06)   &       &	      &	 3.37 & -7.15 &       &       &PTP  \\
5013.6860 &  1.582 & -2.19(06)   &  12.2 & -6.81 &	 2.72 & -7.20 &       &       &PTP  \\
5072.2866 &  3.124 & -1.06(04)   &  17.7 & -6.81 &	 4.44 & -7.23 &       &       &PTP  \\
5129.1562 &  1.892 & -1.24(03)   &  36.3 & -6.93 & 11.03 & -7.31 &       &       &PTP  \\
5154.0679 &  1.566 & -1.75(03)   &  28.3 & -6.79 &	 6.56 & -7.25 &       &       &PTP  \\
5185.9019 &  1.893 & -1.49(03)   &  32.7 & -6.75 & 10.18 & -7.10 &       &       &PTP  \\
5188.6870 &  1.582 & -1.05(02)   &  58.7 & -6.87 & 20.67 & -7.33 &   2.2 & -7.41 &PTP  \\
5211.5303 &  2.590 & -1.16(05)   &  14.2 & -7.15 &	 3.42 & -7.56 &       &       &PTP  \\
5226.5386 &  1.566 & -1.26(02)   &  48.0 & -6.88 &	      &       &       &       &PTP  \\
5262.1411 &  1.582 & -2.25(07)   &       &	      &	 2.64 & -7.16 &       &       &PTP  \\
5268.6074 &  2.598 & -1.67       &       &	      &	 2.34 & -7.21 &       &       &K00  \\
5336.7861 &  1.582 & -1.59(03)   &       &	      &	 8.66 & -7.26 &       &       &PTP  \\
5381.0210 &  1.566 & -1.92(05)   &  15.2 & -6.97 &	 4.20 & -7.28 &       &       &PTP  \\
5418.7676 &  1.582 & -2.00(05)   &  15.5 & -6.88 & 	3.45 & -7.28 &       &       &PTP  \\
\hline
\ion{V}{ii} & & & & & & & & & \\
4002.9360 &  1.428 & -1.447(041) &       &	      &	 3.99 & -7.99 &       &       &BGF  \\
4005.7050 &  1.817 & -0.522(027) &       &	      & 15.73 & -8.02 &       &       &BGF  \\
4023.3780 &  1.805 & -0.689(027) &  33.5 & -7.64 & 11.23 & -8.04 &       &       &BGF  \\
4035.6220 &  1.793 & -0.767(230) &  33.8 & -7.56 &	      &       &       &       &BGF  \\
4036.7770 &  1.476 & -1.594(020) &   7.7 & -7.74 &	 3.10 & -7.94 &       &       &BGF  \\
4202.3550 &  1.704 & -1.523(117) &       &	      &	 2.97 & -7.91 &       &       &BGF  \\
4225.2130 &  2.026 & -1.463(032) &       &	      &	 1.80 & -8.02 &       &       &BGF  \\
4528.4850 &  2.276 & -1.098(029) &       &	      & 	2.72 & -8.06 &       &       &BGF  \\
4564.5790 &  2.268 & -1.393(067) &  12.1 & -7.27 &	 1.88 & -7.94 &       &       &BGF  \\
4600.1660 &  2.265 & -1.523(119) &       &	      &	 1.52 & -7.91 &       &       &BGF  \\
\hline
\ion{Cr}{i} & & & & & & & & & \\
4274.7969 &  0.000 & -0.231(041) &  24.5 & -6.15 &	 5.40 & -6.33 &       &       &MFW  \\
4289.7168 &  0.000 & -0.361(041) &  17.2 & -6.23 &	 3.29 & -6.43 &       &       &MFW  \\
5204.5112 &  0.941 & -0.208(041) &   8.7 & -6.19 &	 2.30 & -6.23 &       &       &MFW  \\
5206.0371 &  0.941 &  0.019(041) &  18.5 & -6.03 &	 3.64 & -6.25 &       &       &MFW  \\
5208.4248 &  0.941 &  0.158(041) &       &	      &	 5.27 & -6.22 &       &       &MFW  \\
\hline
\ion{Cr}{ii} & & & & & & & & & \\
4003.2830 &  6.484 & -0.723      &       &	      &	 9.41 & -6.33 &       &       &RU  \\
4012.4961 &  5.662 & -1.085      &       &	      & 17.26 & -6.07 &       &       &RU  \\
4017.9629 &  5.330 & -2.279      &       &	      &	 1.10 & -6.37 &       &       &RU  \\
4037.9719 &  6.487 & -0.679      &  19.5 & -6.03 & 11.23 & -6.29 &   3.3 & -6.49 &RU  \\
4049.0969 &  6.484 & -1.032      &       &	      &	 6.19 & -6.23 &       &       &RU  \\
4051.9299 &  3.104 & -2.360      &  27.4 & -6.08 & 12.29 & -6.35 &   2.8 & -6.44 &RU  \\
4054.0759 &  3.105 & -2.478      &       &	      &	 8.12 & -6.44 &       &       &RU  \\
4056.0559 &  5.662 & -1.812      &       &	      &	 1.87 & -6.43 &       &       &RU  \\
4072.5610 &  3.714 & -2.632      &       &	      &	 5.28 & -6.17 &       &       &RU  \\
4132.4189 &  3.758 & -2.568      &       &	      &	 5.23 & -6.22 &       &       &RU  \\
4145.7808 &  5.319 & -1.106      &  28.0 & -6.02 & 15.42 & -6.29 &       &       &RU  \\
4172.5908 &  3.105 & -2.943      &       &	      &	 3.15 & -6.43 &       &       &RU  \\
4179.4209 &  3.827 & -1.996      &  33.5 & -5.86 & 16.14 & -6.18 &       &       &RU  \\
4195.4170 &  5.319 & -1.753      &       &	      &	      &       &   1.5 & -6.30 &RU  \\
4207.3628 &  3.827 & -2.731      &       &	      & 	3.92 & -6.15 &       &       &RU  \\
4215.7378 &  3.104 & -3.168      &       &	      &	 3.69 & -6.13 &       &       &RU  \\
4236.3789 &  3.104 & -3.606      &       &	      &	 1.44 & -6.12 &       &       &RU  \\
4242.3638 &  3.871 & -1.363      &  64.8 & -5.78 &	      &       &       &       &RU  \\
4252.6318 &  3.858 & -2.054      &  27.0 & -5.93 & 13.03 & -6.22 &       &       &RU  \\
4254.5220 &  5.871 & -1.294      &       &	      &	 6.99 & -6.23 &       &       &RU  \\
4256.1079 &  6.487 & -1.520      &       &	      &	 2.16 & -6.22 &       &       &RU  \\
4261.9131 &  3.864 & -1.560      &  51.9 & -5.88 & 30.94 & -6.16 &   6.7 & -6.48 &RU  \\
4269.2769 &  3.854 & -2.201      &  22.7 & -5.89 &	 9.91 & -6.22 &       &       &RU  \\
4275.5669 &  3.858 & -1.736      &  42.2 & -5.91 & 23.31 & -6.19 &   4.4 & -6.50 &RU  \\
4284.1880 &  3.854 & -1.897      &  31.1 & -6.00 & 17.13 & -6.23 &   3.7 & -6.43 &RU  \\
4306.9160 &  5.873 & -1.602      &       &	      &	 3.93 & -6.18 &       &       &RU  \\
4465.7310 &  6.487 & -1.279      &       &	      &	 2.59 & -6.38 &       &       &RU  \\
4511.7749 &  6.484 & -1.375      &       &	      &	 2.37 & -6.32 &       &       &RU  \\
4539.5952 &  4.042 & -2.394      &  15.1 & -5.82 &	 5.57 & -6.21 &   0.8 & -6.53 &RU  \\
4554.9878 &  4.071 & -1.491      &  49.9 & -5.88 & 28.81 & -6.17 &   7.3 & -6.41 &RU  \\
4558.6499 &  4.073 & -0.662      &  97.8 & -5.54 & 61.28 & -6.11 &  27.9 & -6.48 &RU  \\
4565.7402 &  4.042 & -1.982      &  27.0 & -5.90 & 12.95 & -6.19 &   3.3 & -6.31 &RU  \\
4588.1992 &  4.071 & -0.845      &  87.5 & -5.62 & 54.80 & -6.12 &  24.4 & -6.39 &RU  \\
4592.0488 &  4.074 & -1.473      &  53.0 & -5.82 & 29.19 & -6.17 &   6.7 & -6.47 &RU  \\
4616.6289 &  4.072 & -1.576      &  47.2 & -5.85 & 25.53 & -6.17 &   5.5 & -6.46 &RU  \\
4618.8032 &  4.074 & -1.084      &  72.1 & -5.77 & 44.97 & -6.15 &  15.1 & -6.44 &RU  \\
4634.0698 &  4.072 & -1.236      &  66.3 & -5.76 & 38.59 & -6.17 &  11.6 & -6.43 &RU  \\
4697.5981 &  5.670 & -1.913      &       &	      &	 2.75 & -6.13 &       &       &RU  \\
4723.3398 &  4.168 & -2.784      &       &	      &	 1.25 & -6.42 &       &       &RU  \\
4736.9990 &  4.156 & -2.872      &       &	      &	 1.39 & -6.29 &       &       &RU  \\
4779.0532 &  5.670 & -2.409      &       &	      &	 2.04 & -5.77 &       &       &RU  \\
4812.3369 &  3.864 & -2.125      &  24.4 & -5.92 & 11.25 & -6.22 &   2.2 & -6.43 &RU  \\
4824.1270 &  3.871 & -1.085      &       &	      & 47.81 & -6.18 &       &       &RU  \\
4901.6230 &  6.487 & -1.141      &       &	      &	 5.71 & -6.12 &       &       &RU  \\
4912.4619 &  6.484 & -1.262      &   9.7 & -5.78 &	 4.32 & -6.13 &       &       &RU  \\
4920.2300 &  3.887 & -3.161      &       &	      &	 1.19 & -6.22 &       &       &RU  \\
4952.7939 &  6.282 & -1.573      &       &	      &	 2.85 & -6.12 &       &       &RU  \\
5153.4990 &  3.758 & -2.500      &  13.9 & -5.92 &	 5.66 & -6.24 &       &       &RU  \\
5232.4961 &  4.071 & -2.360      &  13.0 & -5.91 &	 6.30 & -6.15 &       &       &RU  \\
5237.3291 &  4.073 & -1.350      &  57.2 & -5.85 & 33.00 & -6.18 &   6.8 & -6.58 &RU  \\
5243.4570 &  4.042 & -2.764      &       &	      &	 2.28 & -6.23 &       &       &RU  \\
5246.7681 &  3.714 & -2.466      &  12.8 & -5.93 &	 5.85 & -6.27 &       &       &RU  \\
5274.9639 &  4.071 & -1.559      &  46.1 & -5.87 & 26.66 & -6.14 &   7.8 & -6.30 &RU  \\
5279.8760 &  4.073 & -2.112      &       &	      & 	8.64 & -6.24 &       &       &RU  \\
5280.0542 &  4.074 & -2.316      &       &	      & 	6.85 & -6.15 &       &       &RU  \\
5305.8530 &  3.827 & -2.160      &       &	      & 10.73 & -6.22 &       &       &RU  \\
5308.4082 &  4.071 & -2.058      &       &	      & 12.14 & -6.12 &       &       &RU  \\
5313.5630 &  4.074 & -1.779      &       &	      & 18.36 & -6.16 &       &       &RU  \\
5334.8691 &  4.072 & -1.826      &       &	      & 16.02 & -6.19 &   4.1 & -6.34 &RU  \\
5369.3560 &  3.871 & -3.045      &       &	      & 	1.81 & -6.14 &       &       &RU  \\
5407.6040 &  3.827 & -2.459      &  14.4 & -5.90 &	 6.91 & -6.14 &   1.1 & -6.41 &RU  \\
5420.9219 &  3.758 & -2.458      &  17.3 & -5.74 &	 5.74 & -6.26 &       &       &RU  \\
5478.3652 &  4.178 & -1.968      &  25.5 & -5.85 & 11.92 & -6.15 &   4.4 & -6.10 &RU  \\
5502.0669 &  4.168 & -2.117      &  23.1 & -5.77 &	 8.69 & -6.17 &       &       &RU  \\
5508.6060 &  4.156 & -2.252      &  15.4 & -5.87 &	 6.55 & -6.18 &       &       &RU  \\
5620.6309 &  6.487 & -1.395      &       &	      & 	3.40 & -6.06 &       &       &RU  \\
5678.3901 &  6.484 & -1.496      &       &	      & 	2.53 & -6.10 &       &       &RU  \\
6053.4658 &  4.745 & -2.219      &       &	      & 	3.05 & -6.22 &       &       &RU  \\
6089.6318 &  6.487 & -1.445      &       &	      & 	2.49 & -6.12 &       &       &RU  \\
6129.2261 &  4.750 & -2.511      &       &	      & 	2.01 & -6.11 &       &       &RU  \\
\hline
\ion{Mn}{i} & & & & & & & & & \\
4030.7529 &  0.000 & -0.470(068) &       &	      &	 3.02 & -6.81 &       &       &MFW \\
4034.4829 &  0.000 & -0.811(068) &  10.6 & -6.50 &	 2.29 & -6.60 &       &       &MFW \\
4041.3550 &  2.114 &  0.285(068) &  10.1 & -6.35 &	 2.65 & -6.44 &       &       &MFW \\
4783.4268 &  2.298 &  0.042(041) &       &	      &	 1.99 & -6.25 &       &       &MFW \\
4823.5239 &  2.319 &  0.144(041) &       &	      &	 1.10 & -6.60 &       &       &MFW \\
\hline
\ion{Mn}{ii} & & & & & & & & & \\
4200.2700 &  6.185 & -1.741      &       &	      &		2.06 & -6.27 &       &       &K88  \\
4205.3770 &  1.809 & -3.440(113) &       &	      &		4.02 & -6.62 &       &       &KG  \\
4206.3672 &  5.397 & -1.553(041) &  14.2 & -6.02 &		4.22 & -6.54 &       &       &KSG  \\
4251.7168 &  6.185 & -1.058      &  11.6 & -6.19 &		4.11 & -6.64 &   2.1 & -6.52 &K88  \\
4252.9629 &  6.186 & -1.138      &       &	      &		4.15 & -6.55 &       &       &K88  \\
4283.7690 &  5.373 & -2.204      &       &	      &		2.52 & -6.14 &       &       &K88  \\
4292.2368 &  5.380 & -1.544(041) &  10.8 & -6.18 &		3.22 & -6.69 &   1.4 & -6.58 &KSG  \\
4478.6372 &  6.645 & -0.950      &       &	      &		2.80 & -6.68 &       &       &K88  \\
4518.9561 &  6.645 & -1.329      &       &	      &		1.81 & -6.49 &       &       &K88  \\
4727.8408 &  5.370 & -2.017      &       &	      &		2.19 & -6.38 &       &       &K88  \\
4730.3950 &  5.373 & -2.147      &       &	      &		2.02 & -6.29 &       &       &K88  \\
4738.2900 &  5.380 & -1.876(061) &       &	      &		3.11 & -6.36 &       &       &KSG  \\
4755.7271 &  5.397 & -1.242      &  17.4 & -6.20 &		     &       &       &       &K88  \\
4764.7280 &  5.398 & -1.351      &       &	      &		5.76 & -6.58 &   3.1 & -6.40 &K88  \\
4784.6250 &  6.573 & -1.505      &       &	      &		1.51 & -6.42 &       &       &K88  \\
4791.7822 &  6.185 & -1.715      &       &	      &		1.01 & -6.59 &       &       &K88  \\
4806.8232 &  5.418 & -1.848(061) &       &	      &		1.75 & -6.62 &       &       &KSG  \\
5559.0469 &  6.185 & -1.318      &       &	      &		2.72 & -6.50 &       &       &K88  \\
5570.5391 &  6.177 & -1.444      &       &	      &		1.94 & -6.53 &       &       &K88  \\
6122.4502 & 10.184 &  0.950      &       &	      &		1.49 & -6.87 &       &       &K88  \\
\hline                                     
\ion{Fe}{i} & & & & & & & & & \\           
3998.0527 &  2.692 & -0.910(041) &       &	      &	 2.91 & -4.50 &       &       &BWL  \\
4005.2419 &  1.557 & -0.610(025) &       &	      & 14.97 & -4.62 &       &       &MFW  \\
4006.3108 &  3.267 & -0.99(10)   &       &	      &	 1.66 & -4.36 &       &       &MFW  \\
4007.2722 &  2.758 & -1.276(037) &       &	      &	 1.95 & -4.28 &       &       &BWL  \\
4017.1484 &  3.047 & -1.063(025) &       &	      &	 1.72 & -4.39 &       &       &BWL  \\
4021.8665 &  2.758 & -0.729(029) &  20.6 & -4.16 &	      &       &       &       &BWL  \\
4030.4885 &  3.211 & -0.555(037) &       &	      & 	2.47 & -4.65 &       &       &BWL  \\
4045.8125 &  1.485 &  0.280(025) &  96.1 & -3.95 & 46.20 & -4.64 &   7.4 & -4.73 &MFW  \\
4062.4409 &  2.845 & -0.862(045) &  17.5 & -4.07 &	 2.86 & -4.47 &       &       &BWL  \\
4063.2759 &  3.368 & -0.804      &       &	      &	 1.97 & -4.41 &       &       &K88 \\
4063.5942 &  1.557 &  0.062(021) &  79.5 & -4.20 & 36.30 & -4.67 &   5.0 & -4.66 &BWL  \\
4067.9778 &  3.211 & -0.472(037) &       &	      &	 4.77 & -4.42 &       &       &BWL  \\
4071.7380 &  1.608 & -0.022(025) &       &	      & 31.65 & -4.68 &   5.5 & -4.51 &MFW  \\
4132.0581 &  1.608 & -0.675(021) &       &	      & 13.17 & -4.60 &       &       &BWL  \\
4132.8994 &  2.845 & -1.006(037) &       &	      &	 1.72 & -4.56 &       &       &BWL  \\
4134.6777 &  2.831 & -0.649(045) &       &	      &	 4.54 & -4.48 &       &       &BWL  \\
4143.4146 &  3.047 & -0.204(037) &  31.3 & -4.26 &	      &       &       &       &BWL  \\
4143.8682 &  1.557 & -0.511(021) &  52.2 & -4.37 &	      &       &       &       &BWL  \\
4153.8999 &  3.396 & -0.321(021) &  18.4 & -4.27 &	 4.54 & -4.50 &       &       &BWL  \\
4154.4985 &  2.831 & -0.688(041) &  14.6 & -4.36 &	 3.26 & -4.60 &       &       &BWL  \\
4154.8057 &  3.368 & -0.400(029) &  18.5 & -4.21 &	 4.69 & -4.42 &       &       &BWL  \\
4156.7988 &  2.831 & -0.809(037) &  15.5 & -4.21 &	      &       &       &       &BWL  \\
4157.7803 &  3.417 & -0.403(021) &  17.8 & -4.20 & 	2.91 & -4.62 &       &       &BWL  \\
4158.7925 &  3.430 & -0.67(10)   &  10.5 & -4.20 & 	     &       &       &       &MFW  \\
4172.1221 &  3.251 & -0.893(057) &       &	      &	 1.96 & -4.39 &       &       &BWL  \\
4175.6362 &  2.845 & -0.827(037) &  15.6 & -4.18 &		2.73 & -4.53 &       &       &BWL  \\
4181.7549 &  2.831 & -0.371(037) &  30.7 & -4.23 &		7.88 & -4.50 &       &       &BWL  \\
4187.0391 &  2.449 & -0.548(025) &  32.2 & -4.25 &		8.66 & -4.48 &       &       &MFW  \\
4191.4307 &  2.469 & -0.666(041) &  20.3 & -4.41 &		5.22 & -4.60 &       &       &BWL  \\
4196.2085 &  3.396 & -0.696(025) &  14.2 & -4.04 &		     &       &       &       &BWL  \\
4199.0952 &  3.047 &  0.155(037) &  40.3 & -4.42 &		     &       &       &       &BWL  \\
4202.0293 &  1.485 & -0.708(025) &  47.6 & -4.33 & 14.87 & -4.57 &       &       &MFW  \\
4217.5454 &  3.430 & -0.484(025) &  11.3 & -4.35 &	 2.35 & -4.63 &       &       &BWL  \\
4219.3604 &  3.573 &  0.000(021) &  23.2 & -4.35 &	 6.66 & -4.55 &       &       &BWL  \\
4222.2129 &  2.449 & -0.967(025) &  17.6 & -4.21 &	 3.52 & -4.50 &       &       &MFW  \\
4224.1719 &  3.368 & -0.506(025) &  14.7 & -4.23 &	      &       &       &       &BWL  \\
4225.4541 &  3.417 & -0.510(025) &       &	      & 	2.38 & -4.60 &       &       &BWL  \\
4233.6030 &  2.482 & -0.604(025) &  27.1 & -4.29 & 	6.61 & -4.55 &       &       &MFW  \\
4235.9370 &  2.425 & -0.341(025) &  38.2 & -4.34 & 11.02 & -4.58 &       &       &MFW  \\
4247.4253 &  3.368 & -0.239(037) &  19.9 & -4.33 &	 4.71 & -4.59 &       &       &BWL  \\
4250.1196 &  2.469 & -0.405(025) &  33.9 & -4.34 &	 9.30 & -4.58 &       &       &MFW  \\
4250.7871 &  1.557 & -0.714(021) &  47.0 & -4.29 & 12.90 & -4.60 &       &       &BWL  \\
4260.4746 &  2.399 &  0.109(029) &  56.3 & -4.42 & 21.64 & -4.66 &   2.7 & -4.61 &BWL,BK  \\
4271.1538 &  2.449 & -0.349(025) &  35.8 & -4.37 & 11.23 & -4.55 &       &       &MFW  \\
4271.7607 &  1.485 & -0.164(025) &  75.4 & -4.16 & 32.47 & -4.60 &   3.0 & -4.71 &MFW  \\
4299.2349 &  2.425 & -0.405(021) &  33.8 & -4.38 &	 8.76 & -4.64 &       &       &BWL  \\
4383.5449 &  1.485 &  0.200(025) &  90.5 & -4.10 & 45.27 & -4.61 &       &       &MFW  \\
4404.7505 &  1.557 & -0.142(025) &  77.1 & -4.11 & 31.24 & -4.61 &       &       &MFW  \\
4415.1226 &  1.608 & -0.615(025) &  49.4 & -4.32 & 15.68 & -4.57 &       &       &MFW  \\
4422.5679 &  2.845 & -1.115(025) &       &	      &	 1.77 & -4.45 &       &       &BWL  \\
4442.3389 &  2.198 & -1.255(025) &  15.1 & -4.16 &	 3.31 & -4.38 &       &       &MFW  \\
4443.1943 &  2.858 & -1.043(025) &       &	      & 	2.33 & -4.39 &       &       &BWL  \\
4447.7173 &  2.223 & -1.342(025) &  14.2 & -4.09 &	      &       &       &       &MFW  \\
4454.3809 &  2.831 & -1.299(025) &       &	      &	 0.76 & -4.65 &       &       &BWL  \\
4466.5518 &  2.831 & -0.600(057) &  23.4 & -4.19 &	 4.99 & -4.50 &       &       &BWL  \\
4469.3755 &  3.654 & -0.477(068) &       &	      &	 3.44 & -4.34 &       &       &BWL  \\
4482.2529 &  2.223 & -1.482(083) &       &	      &	 3.35 & -4.13 &       &       &BWL  \\
4484.2197 &  3.602 & -0.864(037) &  10.1 & -3.93 &	 1.65 & -4.31 &       &       &BWL  \\
4494.5630 &  2.198 & -1.136(025) &  18.8 & -4.16 &	 3.35 & -4.50 &       &       &MFW  \\
4528.6143 &  2.176 & -0.822(025) &       &	      &	 6.37 & -4.52 &       &       &MFW  \\
4556.1260 &  3.602 & -0.787(029) &       &	      &	 2.36 & -4.23 &       &       &BWL  \\
4667.4531 &  3.602 & -0.751(041) &  12.8 & -3.93 &	 1.46 & -4.48 &       &       &BWL  \\
4668.1318 &  3.266 & -1.295      &   9.7 & -3.72 &	      &       &       &       &K88  \\
4678.8457 &  3.602 & -0.833(041) &  10.6 & -3.94 &	 1.36 & -4.43 &       &       &BWL  \\
4707.2744 &  3.241 & -1.08(20)   &   9.0 & -3.98 &	      &       &       &       &MFW  \\
4736.7734 &  3.211 & -0.752(041) &       &	    		&		2.21 & -4.51 &       &       &BWL  \\
4789.6509 &  3.546 & -0.958(037) &       &	    		&		1.27 & -4.37 &       &       &BWL  \\
4903.3101 &  2.882 & -0.926(025) &       &	    		&		2.36 & -4.49 &       &       &BWL  \\
4918.9941 &  2.865 & -0.342(029) &  26.0 & -4.37 &		6.71 & -4.59 &       &       &BWL  \\
4920.5029 &  2.832 &  0.068(025) &  47.0 & -4.33 & 16.48 & -4.55 &       &       &BWL  \\
4957.2988 &  2.851 & -0.408(029) &  20.1 & -4.47 &	 6.39 & -4.56 &       &       &BWL  \\
4957.5967 &  2.808 &  0.233(021) &  60.2 & -4.22 & 21.42 & -4.57 &       &       &BWL  \\
4966.0889 &  3.332 & -0.871(061) &   7.0 & -4.27 &		     &       &       &       &BWL  \\
4973.1021 &  3.960 & -0.95(07)   &   7.9 & -3.76 &		     &       &       &       &MFW  \\
4982.5239 &  4.103 &  0.144      &  13.7 & -4.49 &		3.19 & -4.75 &       &       &K88  \\
4983.2671 &  4.154 & -0.158      &   8.3 & -4.41 &		1.95 & -4.64 &       &       &K88  \\
4983.8652 &  4.103 & -0.068      &  10.3 & -4.43 &		2.90 & -4.58 &       &       &K88  \\
4985.2529 &  3.928 & -0.560(037) &       &	      &		1.83 & -4.39 &       &       &BWL  \\
5005.7109 &  3.884 & -0.180      &  17.8 & -4.16 &		3.19 & -4.54 &       &       &K88  \\
5006.1191 &  2.832 & -0.638(025) &       &	      &		4.31 & -4.53 &       &       &BWL,BK  \\
5007.2930 &  4.103 & -0.210      &       &	      &		1.55 & -4.72 &       &       &K88  \\
5014.9424 &  3.943 & -0.303(053) &   9.6 & -4.32 &		2.31 & -4.54 &       &       &BWL  \\
5022.2354 &  3.984 & -0.53(07)   &       &	      &		1.70 & -4.42 &       &       &MFW  \\
5049.8198 &  2.279 & -1.355(029) &   9.1 & -4.27 &		     &       &       &       &BWL  \\
5074.7485 &  4.220 & -0.20(07)   &  12.0 & -4.15 &		     &       &       &       &MFW  \\
5125.1172 &  4.220 & -0.14(18)   &  10.9 & -4.26 &		     &       &       &       &MFW  \\
5133.6885 &  4.178 &  0.14(18)   &  22.9 & -4.16 &		5.55 & -4.44 &       &       &MFW  \\
5137.3823 &  4.178 & -0.40(07)   &  13.6 & -3.91 &		2.26 & -4.31 &       &       &MFW  \\
5139.2515 &  2.998 & -0.741(025) &       &	      &		3.16 & -4.47 &       &       &BWL  \\
5139.4629 &  2.940 & -0.509(025) &       &	      &		6.76 & -4.38 &       &       &BWL  \\
5162.2729 &  4.178 &  0.02(18)   &  18.5 & -4.17 &		3.92 & -4.48 &       &       &MFW  \\
5165.4072 &  4.220 & -0.035      &   9.3 & -4.44 &		     &       &       &       &K88  \\
5192.3442 &  2.998 & -0.421(025) &  21.5 & -4.33 &		5.37 & -4.55 &       &       &BWL  \\
5195.4678 &  4.220 & -0.002      &  10.4 & -4.42 &		     &       &       &       &K88  \\
5215.1807 &  3.266 & -0.871(029) &       &	      &		5.50 & -3.93 &       &       &BK  \\
5217.3892 &  3.211 & -1.070(029) &   8.0 & -4.07 &		     &       &       &       &BKK  \\
5232.9404 &  2.940 & -0.058(021) &       &	      & 11.83 & -4.55 &       &       &BWL  \\
5263.3062 &  3.266 & -0.879(029) &       &	      &		2.61 & -4.27 &       &       &BKK  \\
5266.5552 &  2.998 & -0.386(029) &  22.5 & -4.33 &		5.62 & -4.56 &       &       &BWL  \\
5269.5376 &  0.859 & -1.321(025) &  36.1 & -4.36 &		8.37 & -4.63 &       &       &MFW  \\
5281.7905 &  3.038 & -0.834(041) &  11.2 & -4.24 &		2.16 & -4.53 &       &       &BWL  \\
5283.6211 &  3.241 & -0.432(029) &  16.5 & -4.32 &		3.52 & -4.60 &       &       &BKK  \\
5324.1792 &  3.211 & -0.103(029) &       &	      &		7.14 & -4.60 &       &       &BKK  \\
5328.0386 &  0.915 & -1.466(025) &       &	      &		6.56 & -4.57 &       &       &MFW  \\
5339.9292 &  3.266 & -0.647(029) &  18.6 & -4.02 &		3.35 & -4.39 &       &       &BKK  \\
5364.8711 &  4.445 &  0.228(049) &  16.0 & -4.29 &		3.26 & -4.62 &       &       &BWL  \\
5367.4668 &  4.415 &  0.443(029) &  20.0 & -4.39 &		5.23 & -4.63 &       &       &BWL,BK \\
5369.9619 &  4.371 &  0.536(021) &  24.4 & -4.39 &		5.96 & -4.69 &       &       &BWL  \\
5371.4897 &  0.958 & -1.645(025) &  22.8 & -4.29 &		4.14 & -4.59 &       &       &MFW  \\
5383.3691 &  4.312 &  0.645(021) &  29.9 & -4.40 & 10.10 & -4.57 &   3.5 & -4.12 &BWL  \\
5393.1675 &  3.241 & -0.715(029) &   9.8 & -4.31 &		2.24 & -4.52 &       &       &BKK  \\
5400.5024 &  4.371 & -0.16(18)   &  14.1 & -4.01 &		2.69 & -4.36 &       &       &MFW  \\
5410.9097 &  4.473 &  0.398(021) &  20.3 & -4.31 &		4.40 & -4.64 &       &       &BWL  \\
5415.1992 &  4.386 &  0.642(021) &  31.6 & -4.32 &		8.21 & -4.63 &       &       &BWL  \\
5424.0684 &  4.320 &  0.52(18)   &  33.6 & -4.19 &		8.51 & -4.53 &       &       &MFW  \\
5429.6968 &  0.958 & -1.879(025) &       &	      &		3.15 & -4.48 &       &       &MFW  \\
5434.5239 &  1.011 & -2.122(025) &  11.6 & -4.15 &		1.57 & -4.52 &       &       &MFW  \\
5445.0425 &  4.386 & -0.02(18)   &  14.4 & -4.13 &		2.29 & -4.57 &       &       &MFW  \\
5446.9170 &  0.990 & -1.914(025) &  17.3 & -4.16 &		2.14 & -4.60 &       &       &BWL  \\
5462.9531 &  4.473 & -0.156      &       &	      &		2.22 & -4.39 &       &       &K88  \\
5463.2764 &  4.434 &  0.11(07)   &       &	      &		2.34 & -4.66 &       &       &MFW  \\
5572.8423 &  3.396 & -0.275(029) &  19.7 & -4.28 &		4.23 & -4.57 &       &       &BKK  \\
5586.7559 &  3.368 & -0.120(033) &  24.9 & -4.31 &		     &       &       &       &BWL,BKK  \\
5602.9453 &  3.430 & -0.850(029) &       &	      &		1.52 & -4.44 &       &       &BK  \\
5615.6440 &  3.332 &  0.050(029) &  27.9 & -4.43 &		7.11 & -4.69 &   1.4 & -4.39 &BKK  \\
5862.3530 &  4.549 & -0.058      &       &	      &		1.81 & -4.53 &       &       &K88  \\
6230.7231 &  2.559 & -1.281(025) &   9.1 & -4.16 &		2.10 & -4.34 &       &       &MFW  \\
6400.0010 &  3.602 & -0.290(029) &  15.0 & -4.27 &		2.93 & -4.58 &       &       &BKK  \\
\hline
\ion{Fe}{ii} & & & & & & & & & \\
3922.0040 &  9.126 & -1.106      &       &	      & 	     &       & S     & -4.54 &RU  \\
3938.9700 &  5.911 & -1.932      &       &	      & 	     &       & S     & -4.54 &RU  \\
4012.7439 & 10.987 & -0.562      &       &	      & 	1.62 & -4.80 &       &       &RU  \\
4024.5471 &  4.495 & -2.439      &       &	      & 30.01 & -4.47 &       &       &RU  \\
4031.4419 &  4.732 & -3.162      &       &	      &	 6.91 & -4.51 &       &       &RU  \\
4041.6411 &  5.569 & -3.376      &       &	      &	 2.65 & -4.32 &       &       &RU  \\
4044.0120 &  5.571 & -2.671      &       &	      &	      &       &   6.2 & -4.39 &RU  \\
4048.8320 &  5.569 & -2.381      &       &	      & 16.05 & -4.41 &  11.4 & -4.38 &RU  \\
4052.4751 &  9.836 & -1.276      &       &	      &	 1.78 & -4.56 &       &       &RU  \\
4057.4610 &  7.274 & -1.680      &       &	      &	      &       &   8.0 & -4.50 &RU  \\
4060.7419 &  9.836 & -1.416      &       &	      &	 1.41 & -4.52 &       &       &RU  \\
4061.7820 &  5.956 & -2.927      &  14.0 & -3.75 &	 5.17 & -4.27 &   3.5 & -4.23 &RU  \\
4138.2080 &  4.732 & -3.494      &       &	      &	 4.74 & -4.36 &       &       &RU  \\
4138.4048 &  2.828 & -4.316      &       &	      &	 5.16 & -4.48 &       &       &RU  \\
4147.2720 &  4.616 & -3.788      &       &	      &	 2.29 & -4.45 &       &       &RU  \\
4167.2990 & 11.196 & -0.557      &       &	      &	      &       &   3.9 & -4.28 &RU  \\
4173.4610 &  2.583 & -2.617      &       &	      &	      &       &  38.4 & -4.70 &RU  \\
4177.6919 &  2.544 & -3.449      &       &	      & 29.40 & -4.51 &  14.5 & -4.56 &RU  \\
4178.8618 &  2.583 & -2.535      &  88.3 & -4.14 & 57.71 & -4.59 &  42.8 & -4.67 &RU  \\
4182.6890 &  4.732 & -3.960      &       &	      &	 0.96 & -4.61 &       &       &RU  \\
4183.2002 &  2.642 & -5.090      &       &	      & 	1.53 & -4.36 &       &       &RU  \\
4199.4912 & 11.149 & -0.226      &   9.8 & -4.03 &	      &       &   6.8 & -4.37 &RU  \\
4200.5210 & 11.167 & -0.303      &       &	    		&		2.10 & -4.82 &       &       &RU  \\
4202.5220 &  6.807 & -2.360      &       &	    		&		3.56 & -4.58 &       &       &RU  \\
4202.8589 &  6.807 & -2.665      &       &	    		&		2.45 & -4.44 &       &       &RU  \\
4205.5952 & 11.207 & -0.302      &       &	    		&		5.08 & -4.38 &       &       &RU  \\
4235.3940 & 11.149 & -0.758      &       &	    		&		2.72 & -4.24 &       &       &RU  \\
4250.4370 &  7.684 & -1.719      &       &	    		&		6.56 & -4.49 &   5.6 & -4.45 &RU  \\
4258.1538 &  2.704 & -3.478      &  46.3 & -4.18 & 21.22 & -4.63 &       &       &RU  \\
4258.3398 &  2.642 & -4.301      &       &	      &	 5.69 & -4.55 &       &       &RU  \\
4263.8691 &  7.693 & -1.691      &  15.1 & -4.01 &	 7.27 & -4.46 &   6.0 & -4.42 &RU  \\
4273.3262 &  2.704 & -3.303      &  50.4 & -4.26 & 27.48 & -4.63 &  13.7 & -4.67 &RU  \\
4278.1592 &  2.692 & -3.951      &       &	      & 13.34 & -4.44 &       &       &RU  \\
4286.2798 &  7.708 & -1.715      &  15.6 & -3.96 &	 8.65 & -4.34 &   5.9 & -4.42 &RU  \\
4296.5718 &  2.704 & -2.933      &  65.9 & -4.28 & 40.34 & -4.65 &  24.9 & -4.68 &RU  \\
4303.1758 &  2.704 & -2.511      &       &	      & 55.97 & -4.61 &  39.9 & -4.71 &RU  \\
4369.4110 &  2.778 & -3.584      &       &	      &	      &       &   7.0 & -4.70 &RU  \\
4384.0942 &  6.226 & -2.579      &       &	      &	 5.17 & -4.45 &       &       &RU  \\
4384.3188 &  2.657 & -3.684      &       &	      & 19.76 & -4.50 &       &       &RU  \\
4385.3872 &  2.778 & -2.582      &  79.7 & -4.14 & 52.33 & -4.61 &       &       &RU  \\
4402.8770 &  6.138 & -2.563      &  14.8 & -3.96 &	 7.95 & -4.30 &       &       &RU  \\
4413.6011 &  2.676 & -4.185      &       &	      &	 7.18 & -4.54 &       &       &RU  \\
4416.8301 &  2.778 & -2.602      &  80.0 & -4.21 & 52.09 & -4.60 &  36.7 & -4.67 &RU  \\
4418.9570 &  7.946 & -1.848      &   6.2 & -4.17 &	 3.81 & -4.47 &   2.2 & -4.63 &RU  \\
4431.6050 &  7.940 & -1.785      &       &	    		&		4.39 & -4.47 &   2.8 & -4.60 &RU  \\
4444.2988 &  6.219 & -3.274      &       &	    		&		1.78 & -4.25 &       &       &RU  \\
4445.2612 & 11.207 & -0.677      &       &	    		&		1.58 & -4.51 &       &       &RU  \\
4446.2368 &  5.956 & -2.776      &       &	    		&		6.25 & -4.30 &   3.5 & -4.37 &RU  \\
4448.5210 & 11.149 & -0.595      &       &	    		&		2.19 & -4.47 &       &       &RU  \\
4449.6162 &  7.929 & -1.699      &   9.1 & -4.13 &	 5.52 & -4.45 &   3.8 & -4.54 &RU  \\
4450.3052 &  6.223 & -2.984      &       &	      &	 2.09 & -4.47 &       &       &RU  \\
4451.5508 &  6.138 & -1.907      &       &	      & 18.31 & -4.48 &  13.8 & -4.48 &RU  \\
4451.9751 & 11.255 & -0.742      &       &	      &	 1.80 & -4.36 &       &       &RU  \\
4453.2051 &  7.684 & -2.020      &       &	      &	 2.16 & -4.69 &       &       &RU  \\
4455.2661 &  6.226 & -2.000      &  20.0 & -4.29 & 13.29 & -4.54 &   8.4 & -4.61 &RU  \\
4460.8979 & 11.291 & -0.810      &       &	      & 	1.43 & -4.38 &       &       &RU  \\
4461.4390 &  2.583 & -4.366      &  13.9 & -4.17 &	 6.74 & -4.43 &       &       &RU  \\
4461.7061 &  6.226 & -2.065      &  21.4 & -4.18 & 12.04 & -4.53 &   9.1 & -4.50 &RU  \\
4466.6660 &  6.217 & -3.125      &       &	      & 	0.69 & -4.82 &       &       &RU  \\
4472.9292 &  2.844 & -3.531      &  33.6 & -4.32 & 19.70 & -4.55 &       &       &RU  \\
4487.4971 &  7.693 & -2.138      &       &	      &	 3.60 & -4.33 &       &       &RU  \\
4489.1831 &  2.828 & -2.971      &  65.5 & -4.18 & 40.10 & -4.55 &  23.9 & -4.61 &RU  \\
4491.4048 &  2.856 & -2.756      &  72.7 & -4.21 & 45.69 & -4.58 &  29.7 & -4.65 &RU  \\
4493.5290 &  7.920 & -1.562      &       &	      &	      &       &   4.4 & -4.60 &RU  \\
4499.2842 &  7.790 & -2.461      &       &	      &  1.07 & -4.51 &       &       &RU  \\
4499.6880 &  7.693 & -1.676      &   7.1 & -4.40 &	 4.52 & -4.68 &   4.1 & -4.62 &RU  \\
4504.3428 &  6.219 & -3.250      &       &	      &	 1.23 & -4.44 &       &       &RU  \\
4507.1021 &  7.773 & -1.760      &       &	      & 	4.89 & -4.52 &   2.7 & -4.70 &RU  \\
4508.2881 &  2.856 & -2.349      &  94.7 & -4.07 & 60.28 & -4.57 &  44.1 & -4.69 &RU  \\
4512.0562 &  7.684 & -2.203      &       &	      &	 3.28 & -4.30 &       &       &RU  \\
4512.3281 &  7.708 & -2.370      &       &	      &	 1.52 & -4.48 &       &       &RU  \\
4515.3389 &  2.844 & -2.540      &  85.7 & -4.09 & 53.64 & -4.58 &  38.7 & -4.65 &RU  \\
4515.6089 &  6.226 & -2.719      &       &	      &	 3.99 & -4.42 &       &       &RU  \\
4520.2241 &  2.807 & -2.617      &  82.5 & -4.12 & 51.83 & -4.57 &  35.6 & -4.66 &RU  \\
4522.6338 &  2.844 & -2.169      & 101.9 & -4.08 & 66.30 & -4.57 &  51.0 & -4.70 &RU  \\
4526.4038 &  7.806 & -2.177      &       &	      &  2.08 & -4.48 &       &       &RU  \\
4526.5942 &  5.569 & -3.582      &       &	      &	 1.80 & -4.26 &       &       &RU  \\
4534.1680 &  2.856 & -3.364      &       &	      & 26.24 & -4.51 &       &       &RU  \\
4541.5239 &  2.856 & -2.973      &  63.9 & -4.21 & 37.52 & -4.60 &  22.2 & -4.64 &RU  \\
4549.1919 &  5.911 & -1.767      &       &	      & 27.36 & -4.44 &       &       &RU  \\
4549.4741 &  2.828 & -2.016      &       &	      & 73.86 & -4.51 &       &       &RU  \\
4555.8931 &  2.828 & -2.421      &  93.2 & -4.04 &	      &       &  42.9 & -4.66 &RU  \\
4556.3921 &  7.693 & -2.044      &       &	      &	 2.59 & -4.57 &       &       &RU  \\
4559.5542 &  7.804 & -2.447      &       &	      &	 1.11 & -4.49 &       &       &RU  \\
4563.1270 &  7.806 & -2.389      &       &	      &	 1.13 & -4.54 &       &       &RU  \\
4576.3398 &  2.844 & -2.976      &  63.9 & -4.21 & 37.02 & -4.61 &  21.7 & -4.66 &RU  \\
4579.5269 &  6.226 & -2.343      &  13.5 & -4.16 &	 9.69 & -4.36 &   7.6 & -4.31 &RU  \\
4580.0630 &  2.583 & -3.904      &       &	      & 12.82 & -4.56 &   5.4 & -4.59 &RU  \\
4582.8350 &  2.844 & -3.224      &  52.5 & -4.22 & 29.65 & -4.56 &  15.7 & -4.60 &RU  \\
4583.8369 &  2.807 & -1.867      & 122.8 & -3.99 & 76.69 & -4.59 &  62.3 & -4.69 &RU  \\
4591.0039 &  7.845 & -2.264      &       &	      &	 1.96 & -4.39 &       &       &RU  \\
4595.6821 &  2.856 & -4.583      &       &	      &	 2.59 & -4.51 &       &       &RU  \\
4596.0151 &  6.226 & -1.956      &  26.1 & -4.15 & 18.02 & -4.38 &  14.8 & -4.35 &RU  \\
4598.4941 &  7.804 & -1.536      &  13.4 & -4.13 &	 7.52 & -4.50 &   5.9 & -4.54 &RU  \\
4601.3779 &  2.891 & -4.519      &       &	    		&		3.10 & -4.48 &       &       &RU  \\
4605.3701 &  7.869 & -2.286      &       &	    		&		2.37 & -4.27 &       &       &RU  \\
4610.5942 &  5.571 & -3.673      &       &	    		&		1.05 & -4.40 &       &       &RU  \\
4619.6279 &  7.708 & -1.965      &       &	    		&		2.57 & -4.63 &       &       &RU  \\
4620.5210 &  2.828 & -3.315      &  45.9 & -4.28 & 25.57 & -4.59 &  13.3 & -4.61 &RU  \\
4625.4810 &  7.880 & -2.131      &       &	      &	 2.67 & -4.36 &       &       &RU  \\
4625.8931 &  5.956 & -2.549      &  16.0 & -4.00 &	 7.77 & -4.40 &   5.8 & -4.36 &RU  \\
4628.7861 &  7.845 & -1.700      &       &	      &	 6.10 & -4.42 &   3.7 & -4.57 &RU  \\
4629.3390 &  2.807 & -2.478      &       &	      &	      &       &  41.6 & -4.65 &RU  \\
4631.8730 &  7.869 & -1.945      &       &	      &	 3.19 & -4.47 &       &       &RU  \\
4635.3159 &  5.956 & -1.578      &  48.1 & -4.15 & 31.97 & -4.46 &  26.6 & -4.47 &RU  \\
4638.0498 &  7.708 & -1.536      &       &	      &		9.72 & -4.41 &   6.9 & -4.50 &RU  \\
4640.8120 &  7.708 & -1.737      &       &	      &		4.29 & -4.62 &   3.0 & -4.69 &RU  \\
4648.9438 &  2.583 & -4.565      &   9.7 & -4.15 &		3.42 & -4.55 &       &       &RU  \\
4652.2158 &  7.880 & -2.269      &       &	      &		1.83 & -4.40 &       &       &RU  \\
4656.9810 &  2.891 & -3.643      &       &	      & 15.20 & -4.56 &       &       &RU  \\
4663.7080 &  2.891 & -3.889      &  20.3 & -4.26 &	 8.85 & -4.60 &   4.3 & -4.57 &RU  \\
4666.7578 &  2.828 & -3.368      &  46.0 & -4.22 & 25.67 & -4.54 &  12.9 & -4.57 &RU  \\
4670.1821 &  2.583 & -4.073      &       &	      &	 8.94 & -4.58 &       &       &RU  \\
4720.1489 &  3.197 & -4.822      &       &	      &	 2.07 & -4.19 &       &       &RU  \\
4731.4531 &  2.891 & -3.127      &  54.1 & -4.25 & 31.46 & -4.57 &  17.1 & -4.63 &RU  \\
4804.7178 &  7.708 & -2.458      &       &	    		&		1.64 & -4.32 &       &       &RU  \\
4820.8340 & 10.308 & -0.723      &       &	    		&		3.18 & -4.48 &   2.9 & -4.57 &RU  \\
4824.8379 &  8.145 & -2.172      &       &	    		&		1.49 & -4.43 &       &       &RU  \\
4825.7358 &  2.635 & -5.052      &       &	    		&		1.65 & -4.36 &       &       &RU  \\
4826.6831 & 10.288 & -0.500      &       &	    		&		4.77 & -4.52 &   5.0 & -4.54 &RU  \\
4908.1509 & 10.329 & -0.272      &  13.1 & -4.04 &	 6.94 & -4.52 &   6.2 & -4.64 &RU  \\
4913.2920 & 10.288 &  0.050      &  14.8 & -4.31 & 11.86 & -4.55 &  12.0 & -4.64 &RU  \\
4923.9268 &  2.891 & -1.504      & 146.0 & -3.93 & 99.11 & -4.32 &       &       &RU  \\
4924.9209 &  2.844 & -4.962      &       &	      &		1.16 & -4.49 &       &       &RU  \\
4937.0781 & 10.308 & -1.387      &       &	      &		1.74 & -4.08 &       &       &RU  \\
4942.1768 & 10.308 & -1.234      &       &	      &		0.83 & -4.57 &       &       &RU  \\
4948.0962 & 10.308 & -0.218      &  11.9 & -4.15 &		6.58 & -4.60 &   6.0 & -4.72 &RU  \\
4948.7930 & 10.348 & -0.031      &  15.6 & -4.15 &		9.00 & -4.60 &   7.2 & -4.80 &RU  \\
4951.5840 & 10.308 &  0.211      &  16.2 & -4.39 & 13.77 & -4.60 &  14.8 & -4.66 &RU  \\
4952.6572 & 10.348 & -0.621      &       &	      & 	3.46 & -4.50 &   2.5 & -4.71 &RU  \\
4953.9868 &  5.571 & -2.815      &   9.6 & -4.20 &	 5.43 & -4.48 &   3.0 & -4.56 &RU  \\
4958.8218 & 10.379 & -0.762      &       &	    		&		3.25 & -4.38 &   3.7 & -4.37 &RU  \\
4969.3652 & 10.360 & -0.830      &       &	    		&		2.21 & -4.50 &       &       &RU  \\
4976.0059 &  9.100 & -1.599      &       &	    		&		1.35 & -4.56 &       &       &RU  \\
4977.0352 & 10.360 & -0.039      &       &	    		&		9.50 & -4.55 &   8.9 & -4.67 &RU  \\
4977.9229 & 10.329 & -0.599      &       &	    		&		2.89 & -4.62 &   3.1 & -4.64 &RU  \\
4984.4878 & 10.329 &  0.078      &  18.9 & -4.13 & 10.85 & -4.60 &  11.3 & -4.67 &RU  \\
4990.5088 & 10.329 &  0.195      &  16.7 & -4.34 & 13.12 & -4.60 &  13.9 & -4.67 &RU  \\
4991.1260 &  2.778 & -4.541      &       &	      &	 3.35 & -4.47 &       &       &RU  \\
4991.4399 & 10.273 & -0.589      &       &	      &	 4.13 & -4.48 &       &       &RU  \\
4993.3579 &  2.807 & -3.684      &  29.0 & -4.28 & 15.07 & -4.56 &   9.7 & -4.41 &RU  \\
4999.1802 & 10.273 & -0.435      &       &	      &	 4.72 & -4.56 &   4.9 & -4.61 &RU  \\
5000.7432 &  2.778 & -4.578      &       &	      &	 2.14 & -4.63 &       &       &RU  \\
5001.9590 & 10.273 &  0.916      &       &	      &	      &       &  37.6 & -4.66 &RU  \\
5004.1948 & 10.273 &  0.504      &  28.5 & -4.28 & 21.61 & -4.57 &       &       &RU  \\
5004.7729 & 10.381 & -1.128      &       &	      &		1.55 & -4.34 &       &       &RU  \\
5006.8408 & 10.379 & -0.362      &       &	      &		6.18 & -4.45 &       &       &RU  \\
5007.4468 & 10.381 & -0.460      &       &	      &		5.06 & -4.45 &       &       &RU  \\
5007.7388 & 10.288 & -0.282      &  10.0 & -4.19 &		7.38 & -4.48 &       &       &RU  \\
5009.0220 & 10.348 & -0.530      &       &	      &		4.16 & -4.49 &   3.3 & -4.66 &RU  \\
5010.0601 & 10.381 & -0.694      &       &	      &		1.80 & -4.71 &       &       &RU  \\
5011.0288 & 10.381 & -1.183      &       &	      &		1.06 & -4.46 &       &       &RU  \\
5018.4399 &  2.891 & -1.345      & 153.4 & -3.99 &105.97 & -4.35 &  88.3 & -4.45 &RU  \\
5019.4619 &  5.569 & -2.784      &       &	    		&		6.05 & -4.46 &       &       &RU  \\
5021.5942 & 10.288 & -0.191      &       &	    		&		7.31 & -4.57 &       &       &RU  \\
5022.4199 & 10.348 & -0.073      &       &	    		&		7.89 & -4.61 &       &       &RU  \\
5022.7920 & 10.288 & -0.092      &  13.6 & -4.19 & 10.11 & -4.48 &       &       &RU  \\
5026.8062 & 10.308 & -0.444      &       &	      &	 6.72 & -4.35 &       &       &RU  \\
5030.6299 & 10.288 &  0.431      &  20.9 & -4.43 & 18.16 & -4.62 &  19.4 & -4.71 &RU  \\
5031.8979 & 10.414 & -0.833      &       &	      &	 2.67 & -4.37 &       &       &RU  \\
5032.7119 & 10.391 &  0.077      &  13.3 & -4.32 & 10.45 & -4.58 &       &       &RU  \\
5035.7080 & 10.288 &  0.632      &  31.5 & -4.31 & 24.21 & -4.59 &  26.0 & -4.67 &RU  \\
5036.7178 & 10.391 & -0.565      &       &	      &		3.56 & -4.51 &       &       &RU  \\
5036.9199 &  2.828 & -4.732      &       &	      &		2.19 & -4.44 &       &       &RU  \\
5045.1138 & 10.308 & -0.002      &  15.6 & -4.19 &		7.55 & -4.73 &   9.6 & -4.69 &RU  \\
5047.6411 & 10.308 & -0.235      &  18.7 & -3.84 &		     &       &       &       &RU  \\
5060.2568 & 10.448 & -0.650      &       &	      &		4.31 & -4.30 &   3.6 & -4.45 &RU  \\
5061.7178 & 10.308 &  0.284      &  24.1 & -4.17 & 13.73 & -4.66 &  15.0 & -4.72 &RU  \\
5062.9351 & 10.308 & -1.113      &       &	      &	 2.42 & -4.18 &       &       &RU  \\
5067.8931 & 10.329 & -0.078      &  20.7 & -3.90 &	 6.66 & -4.71 &   7.0 & -4.76 &RU  \\
5070.8989 & 10.308 &  0.268      &  23.1 & -4.17 & 14.46 & -4.60 &  17.6 & -4.59 &RU  \\
5073.5620 &  6.807 & -2.889      &       &	      &	 1.69 & -4.30 &       &       &RU  \\
5075.7642 & 10.455 &  0.184      &  15.5 & -4.29 & 12.19 & -4.56 &  12.7 & -4.65 &RU  \\
5081.9009 & 10.379 & -1.062      &       &	      &		2.29 & -4.22 &       &       &RU  \\
5083.5059 & 10.348 & -0.752      &       &	      &		1.86 & -4.64 &       &       &RU  \\
5086.3062 & 10.414 & -0.419      &       &	      &		4.04 & -4.57 &       &       &RU  \\
5089.2139 & 10.329 &  0.013      &  17.7 & -4.10 &		8.33 & -4.67 &       &       &RU  \\
5089.4932 & 10.455 & -0.407      &       &	      &		1.45 & -5.05 &       &       &RU  \\
5094.9058 & 10.467 & -0.720      &       &	      &		2.28 & -4.52 &       &       &RU  \\
5097.2710 & 10.379 &  0.315      &       &	      &		     &       &  17.2 & -4.63 &RU  \\
5098.6851 & 10.448 & -0.489      &       &	      &		4.49 & -4.43 &   4.3 & -4.53 &RU  \\
5107.1099 & 10.348 & -0.826      &       &	      &		2.60 & -4.40 &       &       &RU  \\
5113.0040 & 10.391 & -0.527      &       &	      &		     &       &   4.5 & -4.49 &RU  \\
5117.0342 & 10.431 & -0.039      &  13.0 & -4.18 &		6.70 & -4.68 &   5.3 & -4.88 &RU  \\
5119.3408 & 10.391 & -0.669      &       &	      &		2.69 & -4.52 &   2.5 & -4.62 &RU  \\
5120.3521 &  2.828 & -4.256      &  15.1 & -4.08 &		5.21 & -4.51 &   2.0 & -4.57 &RU  \\
5127.8662 &  5.571 & -2.451      &  19.3 & -4.17 & 10.89 & -4.48 &       &       &RU  \\
5132.6689 &  2.807 & -4.094      &  18.0 & -4.27 &	 7.58 & -4.50 &   4.6 & -4.36 &RU  \\
5136.8018 &  2.844 & -4.356      &  11.4 & -4.11 &	 4.09 & -4.52 &       &       &RU  \\
5140.6919 & 10.414 & -1.190      &       &	      &	 2.34 & -4.05 &       &       &RU  \\
5141.3701 & 10.467 & -0.773      &       &	      &	 2.51 & -4.41 &       &       &RU  \\
5143.8799 & 10.448 & -0.205      &   9.5 & -4.18 &	 6.60 & -4.51 &   5.7 & -4.67 &RU  \\
5144.3550 & 10.467 &  0.307      &  17.6 & -4.30 & 11.78 & -4.68 &   9.8 & -4.88 &RU  \\
5146.1270 &  2.828 & -4.079      &       &	      &	 6.36 & -4.59 &       &       &RU  \\
5148.9072 & 10.414 & -0.417      &  12.9 & -3.81 & 	     &       &       &       &RU  \\
5149.4648 & 10.448 &  0.554      &  22.5 & -4.39 & 	     &       &       &       &RU  \\
5150.4888 & 10.448 & -0.078      &   9.3 & -4.32 & 	6.70 & -4.62 &   6.9 & -4.70 &RU  \\
5150.9409 &  2.856 & -4.483      &       &	      &	 3.04 & -4.52 &       &       &RU  \\
5154.4092 &  2.844 & -4.269      &  27.7 & -3.70 & 	     &       &       &       &RU  \\
5157.2822 & 10.455 & -0.173      &  14.9 & -3.94 &	 6.82 & -4.52 &       &       &RU  \\
5159.9121 & 10.414 & -0.920      &       &	      & 	1.35 & -4.57 &       &       &RU  \\
5160.8389 &  5.569 & -2.559      &  15.4 & -4.19 & 	9.67 & -4.43 &       &       &RU  \\
5161.1841 &  2.856 & -4.573      &   5.9 & -4.21 &	      &       &       &       &RU  \\
5166.5552 & 10.455 & -0.045      &  10.9 & -4.25 & 	7.66 & -4.58 &       &       &RU  \\
5169.0332 &  2.891 & -1.250      & 160.8 & -4.02 &111.40 & -4.35 &  91.7 & -4.47 &RU  \\
5170.7769 & 10.455 & -0.330      &  10.6 & -3.97 & 	5.15 & -4.50 &       &       &RU  \\
5175.3921 &  7.727 & -2.354      &       &	      & 	0.93 & -4.63 &       &       &RU  \\
5177.0200 & 10.379 & -0.197      &   9.4 & -4.22 &	 6.18 & -4.58 &       &       &RU  \\
5178.3711 & 10.431 & -0.334      &       &	      & 	3.42 & -4.71 &       &       &RU  \\
5180.3140 & 10.391 & -0.088      &  13.9 & -4.09 &	 8.43 & -4.51 &   8.1 & -4.63 &RU  \\
5186.8730 & 10.467 & -0.194      &   7.0 & -4.34 &	 4.06 & -4.75 &       &       &RU  \\
5194.8921 & 10.467 & -0.108      &       &	      &	 7.38 & -4.53 &       &       &RU  \\
5197.5771 &  3.230 & -2.348      &  92.2 & -3.90 & 59.51 & -4.34 &       &       &RU  \\
5199.1221 & 10.379 &  0.121      &  15.6 & -4.24 & 10.48 & -4.60 &  13.0 & -4.59 &RU  \\
5200.8042 & 10.391 & -0.036      &       &	      &	 4.62 & -4.88 &       &       &RU  \\
5203.6382 & 10.391 & -0.115      &  11.1 & -4.20 &	 8.15 & -4.50 &   8.4 & -4.58 &RU  \\
5213.5400 & 10.523 & -0.761      &       &	      &		1.51 & -4.62 &       &       &RU  \\
5214.4888 & 10.503 & -0.593      &       &	      &		3.01 & -4.47 &       &       &RU  \\
5215.3491 & 10.379 &  0.000      &       &	      &		8.93 & -4.57 &       &       &RU  \\
5218.8418 & 10.381 & -0.165      &  10.0 & -4.21 &		7.07 & -4.53 &   9.4 & -4.48 &RU  \\
5219.6992 & 10.480 & -1.039      &       &	      &		0.89 & -4.60 &       &       &RU  \\
5219.9258 & 10.523 & -0.551      &       &	      &		2.91 & -4.52 &   2.6 & -4.65 &RU  \\
5222.3608 & 10.519 & -0.281      &       &	      &		4.61 & -4.57 &       &       &RU  \\
5223.7998 & 10.379 & -0.503      &       &	      &		3.09 & -4.61 &       &       &RU  \\
5224.4111 & 10.414 & -0.428      &       &	      &		2.83 & -4.71 &       &       &RU  \\
5228.8960 & 10.448 & -0.300      &       &	      &		5.16 & -4.53 &       &       &RU  \\
5231.9072 & 10.531 & -0.651      &       &	      &		2.82 & -4.43 &   3.4 & -4.42 &RU  \\
5232.7871 & 10.381 & -0.082      &       &	      &		8.10 & -4.54 &       &       &RU  \\
5234.6250 &  3.221 & -2.279      &  95.5 & -3.90 & 60.31 & -4.39 &       &       &RU  \\
5236.6128 & 10.455 & -0.676      &       &	      &	 2.54 & -4.49 &   2.3 & -4.61 &RU  \\
5237.9502 & 10.448 &  0.104      &  14.0 & -4.25 &	 9.32 & -4.61 &  11.2 & -4.62 &RU  \\
5243.1919 &  8.259 & -1.698      &       &	      & 	3.08 & -4.46 &       &       &RU  \\
5245.4551 & 10.455 & -0.543      &       &	      &	 3.58 & -4.46 &       &       &RU  \\
5247.9521 & 10.531 &  0.550      &  18.8 & -4.45 & 15.68 & -4.68 &  15.3 & -4.85 &RU  \\
5253.6411 & 10.452 & -0.134      &       &	      &	 6.87 & -4.54 &       &       &RU  \\
5254.3999 & 10.500 & -0.461      &       &	      &	 2.55 & -4.68 &       &       &RU  \\
5254.9292 &  3.230 & -3.336      &  39.4 & -4.14 & 21.59 & -4.44 &       &       &RU  \\
5256.9380 &  2.891 & -4.182      &       &	      &	 5.56 & -4.52 &       &       &RU  \\
5257.1221 & 10.500 &  0.156      &       &	      &	 8.68 & -4.67 &       &       &RU  \\
5257.8940 & 10.455 & -0.526      &       &	      &	 3.15 & -4.54 &       &       &RU  \\
5260.2588 & 10.419 &  1.069      &  46.2 & -4.25 & 35.87 & -4.54 &  39.3 & -4.66 &RU  \\
5262.3169 & 10.545 & -0.368      &       &	      &	 3.86 & -4.55 &       &       &RU  \\
5262.9561 & 10.500 & -0.874      &       &	      &	 2.01 & -4.37 &       &       &RU  \\
5263.4829 & 10.467 & -0.955      &       &	      &	 1.94 & -4.32 &       &       &RU  \\
5264.8120 &  3.230 & -3.133      &  49.4 & -4.13 & 28.06 & -4.45 &       &       &RU  \\
5265.9810 & 10.419 & -0.871      &       &	      &	 2.77 & -4.27 &       &       &RU  \\
5268.4092 & 10.500 & -0.964      &       &	      &	 0.76 & -4.72 &   1.2 & -4.60 &RU  \\
5270.0269 & 10.503 & -0.197      &       &	      &	 5.00 & -4.61 &   4.2 & -4.79 &RU  \\
5271.1000 & 10.503 & -1.160      &       &	      & 	     &       &   1.4 & -4.33 &RU  \\
5272.3970 &  5.956 & -2.009      &  28.3 & -4.13 & 18.05 & -4.40 &       &       &RU  \\
5276.0020 &  3.199 & -2.213      &  96.6 & -3.96 & 62.50 & -4.40 &  48.3 & -4.52 &RU  \\
5278.9380 &  5.911 & -2.677      &       &	      &	 5.83 & -4.38 &       &       &RU  \\
5284.1089 &  2.891 & -3.195      &  50.7 & -4.24 & 30.70 & -4.50 &  17.0 & -4.55 &RU  \\
5291.6660 & 10.480 &  0.544      &  27.3 & -4.18 & 18.18 & -4.58 &  21.0 & -4.65 &RU  \\
5298.8599 & 10.519 & -0.405      &       &	      &		4.70 & -4.42 &       &       &RU  \\
5303.3950 &  8.185 & -1.534      &       &	      &		4.47 & -4.47 &       &       &RU  \\
5306.1802 & 10.523 &  0.044      &       &	      &		8.27 & -4.57 &   9.3 & -4.62 &RU  \\
5311.8999 & 10.545 & -1.023      &       &	      &		1.14 & -4.45 &       &       &RU  \\
5313.1060 & 10.519 & -0.720      &       &	      &		3.10 & -4.31 &       &       &RU  \\
5314.0342 & 10.480 & -0.892      &       &	      &		1.78 & -4.41 &       &       &RU  \\
5315.0859 & 10.545 & -0.418      &       &	      &		3.36 & -4.56 &       &       &RU  \\
5315.5630 &  8.230 & -1.458      &       &	      &		5.08 & -4.46 &       &       &RU  \\
5315.9961 & 10.523 & -1.129      &       &	      &		1.47 & -4.24 &       &       &RU  \\
5316.2251 & 10.419 &  0.340      &       &	      & 15.50 & -4.52 &       &       &RU  \\
5316.6152 &  3.153 & -2.014      &       &	      & 68.48 & -4.45 &       &       &RU  \\
5316.7842 &  3.221 & -2.783      &       &	      & 42.06 & -4.42 &       &       &RU  \\
5318.0571 & 10.480 & -0.226      &       &	      &	 6.78 & -4.43 &   7.5 & -4.48 &RU  \\
5318.7500 & 10.419 & -0.544      &       &	      &	 3.06 & -4.54 &   3.4 & -4.57 &RU  \\
5322.2339 & 10.455 & -0.547      &       &	      &	 3.53 & -4.44 &       &       &RU  \\
5325.5532 &  3.221 & -3.324      &       &	      & 22.41 & -4.43 &  13.9 & -4.38 &RU  \\
5339.5850 & 10.452 &  0.517      &  30.8 & -4.06 & 17.96 & -4.57 &  20.5 & -4.65 &RU  \\
5344.0952 & 10.531 & -0.765      &       &	      & 	1.65 & -4.55 &       &       &RU  \\
5355.4189 & 10.500 & -0.500      &       &	      & 	3.53 & -4.46 &   3.5 & -4.65 &RU  \\
5358.8760 & 10.500 & -0.609      &       &	      & 	3.42 & -4.37 &       &       &RU  \\
5359.2461 & 10.503 & -0.675      &       &	      & 	1.78 & -4.61 &       &       &RU  \\
5360.4858 & 10.545 & -0.585      &       &	      & 	2.14 & -4.59 &       &       &RU  \\
5366.2070 & 10.503 & -0.196      &   9.4 & -4.11 & 	5.37 & -4.56 &   3.4 & -4.88 &RU  \\
5371.2749 & 10.545 & -0.696      &       &	      &	 1.97 & -4.52 &       &       &RU  \\
5379.2441 & 10.448 & -0.988      &       &	      &	 1.55 & -4.38 &       &       &RU  \\
5387.0630 & 10.522 &  0.499      &  23.7 & -4.20 & 16.84 & -4.56 &  22.1 & -4.54 &RU  \\
5388.0210 & 10.452 & -0.694      &       &	      &	 2.03 & -4.55 &       &       &RU  \\
5393.8472 & 10.452 & -0.246      &  11.9 & -3.95 & 	4.94 & -4.57 &   7.2 & -4.48 &RU  \\
5399.5640 & 10.523 & -0.747      &       &	      & 	2.19 & -4.42 &       &       &RU  \\
5402.0591 & 10.562 &  0.469      &  22.1 & -4.20 & 16.50 & -4.52 &       &       &RU  \\
5402.9072 & 10.560 & -0.591      &       &	      &	 2.00 & -4.60 &       &       &RU  \\
5408.8110 &  5.956 & -2.656      &  14.2 & -3.90 &	 6.25 & -4.33 &   4.5 & -4.33 &RU  \\
5411.3750 & 10.600 & -0.047      &       &	      &	 4.82 & -4.71 &   5.3 & -4.77 &RU  \\
5412.7461 & 10.523 & -0.596      &       &	      & 	1.53 & -4.74 &       &       &RU  \\
5414.0732 &  3.221 & -3.645      &  21.5 & -4.36 & 11.71 & -4.49 &       &       &RU  \\
5414.8501 & 10.522 & -0.324      &   9.1 & -3.98 &	      &       &       &       &RU  \\
5425.2568 &  3.199 & -3.390      &  40.9 & -4.06 & 20.33 & -4.43 &  11.2 & -4.44 &RU  \\
5427.8262 &  6.724 & -1.581      &  23.2 & -4.24 & 13.88 & -4.56 &  12.4 & -4.54 &RU  \\
5429.9878 & 10.596 &  0.427      &       &	      & 13.45 & -4.59 &  15.6 & -4.66 &RU  \\
5432.9668 &  3.267 & -3.527      &       &	      & 13.86 & -4.49 &       &       &RU  \\
5439.7070 &  6.729 & -2.382      &       &	      &	 3.68 & -4.45 &       &       &RU  \\
5440.0679 &  6.729 & -2.739      &       &	      &	 1.83 & -4.41 &       &       &RU  \\
5443.4492 & 10.480 & -0.595      &       &	      &	 3.04 & -4.43 &   3.5 & -4.47 &RU  \\
5444.3872 & 10.600 & -0.170      &       &	      &	 4.80 & -4.58 &   6.1 & -4.56 &RU  \\
5445.8071 & 10.545 & -0.109      &  15.2 & -3.88 &	 5.47 & -4.60 &       &       &RU  \\
5450.0991 & 10.623 & -0.093      &       &	      &	 2.31 & -5.00 &   3.8 & -4.87 &RU  \\
5451.3179 & 10.500 & -0.649      &       &	      &	 2.38 & -4.49 &   2.7 & -4.53 &RU  \\
5457.7300 & 10.629 & -0.138      &       &	      &	 4.90 & -4.58 &   5.0 & -4.66 &RU  \\
5465.9312 & 10.623 &  0.348      &  18.9 & -4.14 & 13.72 & -4.48 &       &       &RU  \\
5467.4551 &  6.807 & -2.611      &       &	      & 	2.32 & -4.39 &       &       &RU  \\
5472.8550 & 10.500 & -0.715      &       &	      & 	2.90 & -4.33 &   3.0 & -4.41 &RU  \\
5475.8291 & 10.500 & -0.080      &       &	      & 	5.53 & -4.64 &   6.0 & -4.72 &RU  \\
5479.4009 & 10.560 & -0.353      &       &	      & 	3.14 & -4.62 &   3.4 & -4.68 &RU  \\
5480.9551 & 10.523 & -0.486      &       &	      & 	1.98 & -4.72 &       &       &RU  \\
5481.2759 & 10.596 & -0.278      &       &	      & 	2.48 & -4.79 &       &       &RU  \\
5482.3081 & 10.562 &  0.413      &  21.3 & -4.16 & 14.16 & -4.55 &  16.8 & -4.63 &RU  \\
5487.6190 & 10.596 &  0.288      &       &	      & 	     &       &  14.8 & -4.55 &RU  \\
5488.7822 & 10.596 & -0.397      &       &	      & 	2.90 & -4.59 &   2.8 & -4.71 &RU  \\
5492.3989 & 10.500 & -0.097      &  11.1 & -4.22 & 	6.84 & -4.50 &       &       &RU  \\
5493.8330 & 10.500 &  0.259      &  18.1 & -4.14 & 11.67 & -4.55 &  12.4 & -4.67 &RU  \\
5498.5762 & 10.600 & -0.336      &       &	      & 	3.10 & -4.61 &   3.3 & -4.64 &RU  \\
5502.6709 & 10.562 & -0.192      &  10.6 & -4.00 &	 5.62 & -4.48 &       &       &RU  \\
5505.2559 &  7.653 & -2.172      &       &	      & 	2.32 & -4.39 &       &       &RU  \\
5506.1948 & 10.522 &  0.859      &  35.9 & -4.19 & 26.03 & -4.54 &  29.7 & -4.64 &RU  \\
5507.0718 & 10.523 & -0.056      &       &	      &	 6.20 & -4.58 &   5.4 & -4.78 &RU  \\
5511.0830 & 10.629 & -0.378      &       &	      &	 2.99 & -4.57 &       &       &RU  \\
5525.1250 &  3.267 & -4.102      &  10.1 & -4.17 &	 4.80 & -4.44 &       &       &RU  \\
5529.0532 & 10.523 & -0.258      &   9.3 & -4.02 &	 5.98 & -4.40 &   6.4 & -4.49 &RU  \\
5529.9321 &  6.729 & -1.813      &  15.6 & -4.24 &	 9.09 & -4.56 &       &       &RU  \\
5530.3408 & 10.545 & -0.654      &       &	      &	 2.08 & -4.51 &       &       &RU  \\
5532.0879 & 10.523 & -0.099      &       &	      &	 4.67 & -4.69 &   5.1 & -4.76 &RU  \\
5532.8638 &  6.730 & -2.720      &       &	      &	 2.23 & -4.33 &       &       &RU  \\
5534.8472 &  3.245 & -2.865      &  64.3 & -4.04 & 37.14 & -4.44 &       &       &RU  \\
5543.9551 &  5.571 & -3.127      &       &	      &	 3.15 & -4.37 &       &       &RU  \\
5544.1958 & 10.623 & -0.232      &       &	      &	 4.79 & -4.48 &       &       &RU  \\
5544.7632 & 10.522 &  0.139      &  15.9 & -4.10 & 10.57 & -4.48 &  13.5 & -4.47 &RU  \\
5549.0010 & 10.523 & -0.186      &       &	      & 	     &       &   6.7 & -4.54 &RU  \\
5558.2871 & 10.545 & -0.781      &       &	      & 	2.62 & -4.27 &       &       &RU  \\
5559.7949 & 10.623 & -0.752      &       &	      & 	1.40 & -4.55 &       &       &RU  \\
5561.1499 & 10.522 & -0.581      &       &	      & 	2.74 & -4.45 &       &       &RU  \\
5563.3989 & 10.629 & -0.552      &       &	      & 	2.44 & -4.49 &       &       &RU  \\
5567.8418 &  6.730 & -1.866      &  16.2 & -4.16 & 	8.50 & -4.54 &   6.9 & -4.53 &RU  \\
5575.0210 & 10.629 & -0.836      &       &	      & 	1.26 & -4.51 &       &       &RU  \\
5579.9248 & 10.629 & -0.503      &       &	      & 	2.38 & -4.55 &       &       &RU  \\
5581.6279 & 10.600 & -0.521      &       &	      & 	2.78 & -4.47 &       &       &RU  \\
5583.9438 & 10.545 & -0.826      &       &	      & 	1.69 & -4.42 &       &       &RU  \\
5587.1138 &  6.729 & -1.992      &  13.0 & -4.15 &	 7.19 & -4.49 &       &       &RU  \\
5588.0298 & 10.600 & -0.740      &       &	      & 	1.91 & -4.42 &       &       &RU  \\
5588.2202 & 10.596 &  0.163      &  12.3 & -4.23 &	 7.89 & -4.62 &       &       &RU  \\
5591.3682 &  3.267 & -4.590      &       &	      &	 1.98 & -4.36 &       &       &RU  \\
5627.4971 &  3.387 & -4.188      &  12.2 & -3.91 &	 4.02 & -4.37 &       &       &RU  \\
5629.8711 & 10.562 & -0.891      &       &	      &	 1.77 & -4.32 &       &       &RU  \\
5637.3428 &  7.706 & -2.253      &       &	      &	 1.56 & -4.45 &       &       &RU  \\
5643.8799 &  7.653 & -1.346      &  16.1 & -4.15 &	 7.20 & -4.65 &   6.2 & -4.70 &RU  \\
5645.3921 & 10.562 &  0.193      &  17.2 & -4.07 & 	     &       &       &       &RU  \\
5646.2261 & 10.623 & -0.584      &       &	      &	 1.86 & -4.57 &       &       &RU  \\
5648.9038 & 10.562 & -0.165      &  11.5 & -3.94 &	 4.73 & -4.57 &   7.2 & -4.49 &RU  \\
5655.3570 & 10.629 & -0.550      &       &	      & 	     &       &   2.6 & -4.57 &RU  \\
5668.6362 & 10.629 & -0.901      &       &	      & 	1.31 & -4.40 &       &       &RU  \\
5690.9941 & 10.678 & -0.175      &       &	      & 	4.65 & -4.50 &   5.3 & -4.58 &RU  \\
5703.2539 & 10.600 & -0.744      &       &	      & 	1.80 & -4.42 &       &       &RU  \\
5716.5898 &  7.773 & -2.075      &       &	      & 	1.08 & -4.74 &       &       &RU  \\
5726.5570 & 10.714 & -0.016      &       &	      & 	     &       &   6.5 & -4.61 &RU  \\
5746.5752 & 10.629 & -0.402      &       &	      & 	2.33 & -4.62 &       &       &RU  \\
5747.8838 &  5.571 & -2.949      &       &	      & 	3.79 & -4.45 &       &       &RU  \\
5751.4878 & 10.629 & -0.611      &       &	      & 	1.53 & -4.61 &       &       &RU  \\
5780.1279 & 10.678 &  0.421      &       &	      & 10.84 & -4.61 &       &       &RU  \\
5780.3359 & 10.714 & -0.326      &       &	      & 	2.94 & -4.54 &       &       &RU  \\
5783.6299 & 10.714 &  0.365      &  10.0 & -4.44 &	 8.43 & -4.69 &  10.1 & -4.60 &RU  \\
5784.4482 & 10.737 &  0.145      &       &	      & 	5.71 & -4.67 &   5.3 & -4.86 &RU  \\
5802.7681 & 10.678 & -0.452      &       &	      & 	3.10 & -4.41 &       &       &RU  \\
5807.0181 &  7.806 & -2.192      &       &	      & 	1.19 & -4.56 &       &       &RU  \\
5823.1548 &  5.569 & -2.987      &       &	      & 	3.72 & -4.41 &       &       &RU  \\
5830.3408 & 10.751 & -0.199      &       &	      & 	3.40 & -4.57 &       &       &RU  \\
5835.4922 &  5.911 & -2.702      &  11.0 & -3.97 &	 5.03 & -4.37 &       &       &RU  \\
5838.9888 & 10.845 & -0.601      &       &	      & 	2.05 & -4.36 &   2.9 & -4.60 &RU  \\
5842.2900 & 10.737 & -0.328      &       &	      & 	3.76 & -4.40 &   3.8 & -4.65 &RU  \\
5854.1919 & 10.737 & -0.113      &       &	      & 	3.54 & -4.64 &   4.4 & -4.68 &RU  \\
5871.7988 & 10.829 & -0.277      &       &	      & 	3.99 & -4.37 &   4.1 & -4.51 &RU  \\
5885.0151 & 10.751 &  0.298      &       &	      & 	6.78 & -4.71 &       &       &RU  \\
5902.8252 & 10.714 &  0.416      &       &	      & 10.79 & -4.57 &  14.0 & -4.62 &RU  \\
5913.7710 &  7.845 & -2.071      &       &	      & 	2.21 & -4.36 &       &       &RU  \\
5948.4268 & 10.737 & -0.201      &       &	      & 	4.31 & -4.44 &       &       &RU  \\
5952.5098 &  5.956 & -2.388      &       &	      & 	7.96 & -4.42 &   6.6 & -4.39 &RU  \\
5955.6982 & 10.737 &  0.252      &       &	      & 	6.82 & -4.65 &       &       &RU  \\
5961.7051 & 10.678 &  0.675      &  21.7 & -4.27 & 16.71 & -4.56 &  21.1 & -4.62 &RU  \\
5965.6221 & 10.678 &  0.068      &       &	      & 	5.01 & -4.66 &   9.5 & -4.49 &RU  \\
5976.6821 & 10.678 & -0.335      &       &	      & 	4.31 & -4.33 &       &       &RU  \\
5988.0112 & 10.751 & -0.406      &       &	      & 	2.01 & -4.58 &       &       &RU  \\
5991.3760 &  3.153 & -3.647      &       &	      & 11.57 & -4.50 &       &       &RU  \\
6049.4448 & 10.714 & -0.374      &       &	      & 	2.45 & -4.53 &       &       &RU  \\
6069.6748 & 10.714 & -0.502      &       &	      & 	2.38 & -4.41 &   3.8 & -4.35 &RU  \\
6071.4258 & 10.714 & -0.248      &       &	      & 	3.65 & -4.46 &   4.2 & -4.56 &RU  \\
6084.1108 &  3.199 & -3.881      &  19.6 & -4.06 &	 7.87 & -4.44 &   3.4 & -4.50 &RU  \\
6103.4961 &  6.217 & -2.325      &  12.0 & -4.10 & 	6.98 & -4.40 &   5.7 & -4.39 &RU  \\
6113.3218 &  3.221 & -4.230      &  16.1 & -3.80 & 	3.41 & -4.47 &       &       &RU  \\
6129.7031 &  3.199 & -4.740      &       &	      &	 1.59 & -4.32 &       &       &RU  \\
6147.7412 &  3.889 & -2.827      &  45.9 & -4.06 & 24.57 & -4.43 &  15.1 & -4.48 &RU  \\
6149.2578 &  3.889 & -2.841      &  44.4 & -4.07 & 23.98 & -4.43 &  14.4 & -4.49 &RU  \\
6175.1460 &  6.223 & -2.086      &  19.0 & -4.07 &	      &       &       &       &RU  \\
6179.3838 &  5.569 & -2.797      &       &	      & 	6.87 & -4.28 &   5.8 & -4.21 &RU  \\
6199.1812 &  5.569 & -2.941      &       &	      & 	3.04 & -4.52 &       &       &RU  \\
6233.5342 &  5.484 & -2.832      &       &	      & 	3.89 & -4.56 &       &       &RU  \\
6238.3921 &  3.889 & -2.754      &  46.7 & -4.11 & 26.12 & -4.45 &  17.3 & -4.46 &RU  \\
6239.9531 &  3.889 & -3.573      &       &	      &	 7.41 & -4.38 &       &       &RU  \\
6247.3501 &  6.209 & -2.172      &       &	      & 	7.31 & -4.51 &       &       &RU  \\
6247.5571 &  3.892 & -2.435      &  72.7 & -3.82 & 38.89 & -4.40 &       &       &RU  \\
6248.8979 &  5.511 & -2.784      &  15.6 & -3.90 &	 5.95 & -4.39 &   3.7 & -4.45 &RU  \\
6269.9668 &  3.245 & -4.500      &       &	      &	 1.94 & -4.44 &       &       &RU  \\
6291.8301 & 10.930 &  0.348      &       &	      &	 5.02 & -4.75 &       &       &RU  \\
6305.2959 &  6.219 & -2.094      &  15.8 & -4.16 &	 9.65 & -4.44 &       &       &RU  \\
6317.3940 &  6.223 & -2.435      &       &	      &	 6.68 & -4.28 &       &       &RU  \\
6317.9829 &  5.511 & -2.155      &       &	      & 17.87 & -4.40 &       &       &RU  \\
6331.9541 &  6.217 & -2.071      &  22.9 & -3.96 &	 9.86 & -4.45 &   9.4 & -4.38 &RU  \\
6357.1621 & 10.909 &  0.235      &       &	      &	 5.04 & -4.63 &       &       &RU  \\
6362.4741 & 10.909 & -0.492      &       &	      &	 1.83 & -4.39 &       &       &RU  \\
6369.4619 &  2.891 & -4.231      &  22.9 & -3.78 &	 5.22 & -4.44 &       &       &RU  \\
6375.7920 & 10.934 & -0.011      &       &	      & 	3.05 & -4.62 &   2.7 & -4.87 &RU  \\
6383.7222 &  5.553 & -2.414      &  20.6 & -4.07 & 10.37 & -4.43 &       &       &RU  \\
6385.4512 &  5.553 & -2.715      &       &	      & 	6.48 & -4.38 &       &       &RU  \\
6386.7129 &  6.803 & -2.643      &       &	      & 	1.75 & -4.39 &       &       &RU  \\
6407.2510 &  3.889 & -3.854      &       &	      & 	3.38 & -4.46 &       &       &RU  \\
6416.9189 &  3.892 & -2.650      &       &	      & 21.71 & -4.67 &  12.8 & -4.50 &RU  \\
6425.7202 & 11.017 & -0.007      &       &	      & 	2.90 & -4.59 &   3.8 & -4.67 &RU  \\
6432.6802 &  2.891 & -3.520      &  26.2 & -4.24 & 14.28 & -4.63 &   7.3 & -4.46 &RU  \\
6433.8140 &  6.219 & -2.738      &       &	      & 	2.61 & -4.42 &       &       &RU  \\
6442.9551 &  5.549 & -2.671      &  16.2 & -3.96 &	 6.60 & -4.41 &   3.8 & -4.53 &RU  \\
6446.4102 &  6.223 & -2.082      &  16.5 & -4.14 &	 9.22 & -4.46 &   7.0 & -4.50 &RU  \\
6456.3828 &  3.903 & -2.185      &  83.3 & -3.80 & 47.20 & -4.38 &       &       &RU  \\
6482.2041 &  6.219 & -1.853      &  23.4 & -4.15 & 13.72 & -4.46 &       &       &RU  \\
6506.3330 &  5.589 & -2.899      &       &	      & 	2.70 & -4.58 &       &       &RU  \\
6516.0801 &  2.891 & -3.432      &       &	      & 25.21 & -4.34 &       &       &RU  \\
6621.9790 & 11.017 &  0.055      &       &	      & 	2.26 & -4.74 &       &       &RU  \\
6627.2612 &  7.274 & -1.768      &       &	      & 	5.26 & -4.46 &   6.6 & -4.35 &RU  \\
6820.0390 & 11.237 & -0.280      &       &	      & 	     &       &   2.9 & -4.38 &RU  \\
6855.6460 & 11.289 & -0.435      &       &	      & 	     &       &   1.0 & -4.69 &RU  \\
6862.5259 & 11.196 &  0.575      &       &	      & 	5.01 & -4.73 &   7.0 & -4.82 &RU  \\
6922.0298 & 11.149 &  0.952      &       &	      & 11.80 & -4.62 &       &       &RU  \\
6952.6719 & 11.291 &  0.476      &       &	      & 	4.35 & -4.63 &       &       &RU  \\
6954.8599 & 11.255 & -0.171      &       &	      & 	1.96 & -4.40 &       &       &RU  \\
7135.0239 &  6.209 & -2.602      &       &	      & 	2.32 & -4.55 &  10.5 & -4.98 &RU  \\
7224.4870 &  3.889 & -3.358      &       &	      & 	     &       &   6.8 & -4.31 &RU  \\
7320.6540 &  3.892 & -3.336      &       &	      & 	     &       &   6.5 & -4.35 &RU  \\
7449.3350 &  3.889 & -3.448      &       &	      & 	     &       &   4.1 & -4.45 &RU  \\
7462.4070 &  3.892 & -2.871      &       &	      & 	     &       &  12.0 & -4.49 &RU  \\
7513.1620 &  9.654 &  0.294      &       &	      & 	     &       &  10.5 & -4.98 &RU  \\
7533.3670 &  3.903 & -3.600      &       &	      & 	     &       &   3.3 & -4.38 &RU  \\
7981.8980 &  9.654 & -0.560      &       &	      & 	     &       &   2.8 & -4.74 &RU  \\
\hline                                                                       
\ion{Fe}{iii} & & & & & & & & & \\                                           
4371.3370 &  8.241 & -3.031      &       &	    &	     &       &   1.6 & -4.61 & Kur06 \\
4419.5962 &  8.241 & -2.210      &       &	    &	2.79 & -4.56 &   8.1 & -4.57 & Kur06 \\
4431.0190 &  8.248 & -2.575      &       &	    &	1.09 & -4.67 &   6.0 & -4.38 & Kur06 \\
5156.1108 &  8.641 & -1.995      &       &	    &	1.54 & -4.57 &   6.7 & -4.53 & Kur06 \\
\hline                                                                       
\ion{Co}{ii} & & & & & & & & & \\                                            
4160.6730 &  3.408 & -1.828      &       &	    &	     &       &   2.5 & -6.93 & RPU \\
4413.9070 &  5.046 & -1.853      &       &	    &	1.55 & -6.54 &       &       & RPU \\
4569.2500 &  3.406 & -2.399      &       &	    &	1.55 & -6.83 &       &       & RPU \\
4660.6560 &  3.361 & -2.345      &       &	    &	1.70 & -6.86 &       &       & RPU \\
\hline                                                                       
\ion{Ni}{i} & & & & & & & & & \\                                             
3858.2920 &  0.423 & -0.94(02)   & S     & -5.32 &	      &       &       &       &BBPL \\ 
4401.5381 &  3.193 &  0.04(03)   &       &	      &	 2.60 & -5.69 &       &       &WLa  \\
4648.6460 &  3.420 & -0.10(02)   &       &	      &	 1.35 & -5.72 &       &       &WLa  \\
4714.4082 &  3.380 &  0.26(02)   &  19.5 & -5.25 &	 2.70 & -5.79 &       &       &WLa  \\
4756.5098 &  3.480 & -0.27(02)   &       &	      &	 0.93 & -5.68 &       &       &WLa  \\
4786.5308 &  3.420 & -0.16(03)   &       &	      &	 1.20 & -5.71 &       &       &WLa  \\
4904.4072 &  3.542 & -0.17(18)   &       &	      &	 0.88 & -5.77 &       &       &FMW  \\
4980.1660 &  3.606 &  0.07(02)   &   8.0 & -5.40 &	      &       &       &       &WLa  \\
4984.1118 &  3.796 &  0.226      &   8.4 & -5.42 &	 1.94 & -5.67 &       &       &K88  \\
5035.3569 &  3.635 &  0.29(02)   &  18.2 & -5.18 &	 2.98 & -5.63 &       &       &WLa  \\
5080.5278 &  3.655 &  0.33(02)   &  10.6 & -5.49 &	 2.40 & -5.76 &       &       &WLa  \\
5081.1069 &  3.847 &  0.30(18)   &  10.4 & -5.36 &	 2.03 & -5.70 &       &       &FMW  \\
5476.8999 &  1.826 & -0.89(07)   &  17.0 & -5.10 &	      &       &       &       &FMW  \\
\hline                                                                       
\ion{Ni}{ii} & & & & & & & & & \\                                            
3849.5540 &  4.032 & -1.878      & S     & -5.22 &	      &       &       &       &K88 \\
4015.4741 &  4.032 & -2.424      &       &	      & 18.96 & -5.68 &  10.1 & -5.88 &K88 \\
4067.0310 &  4.029 & -1.835      &       &	      & 38.53 & -5.67 &  24.9 & -5.94 &K88 \\
4187.8490 &  4.029 & -2.676      &       &	      &	      &       &   8.0 & -5.74 &K88 \\
4192.0649 &  4.032 & -3.055      &  16.1 & -5.16 &	 7.13 & -5.58 &   4.0 & -5.69 &K88 \\
4244.7788 &  4.032 & -3.109      &  15.7 & -5.12 &	 5.90 & -5.62 &       &       &K88 \\
4279.2158 &  6.616 & -1.997      &       &	      &	 4.53 & -5.57 &   3.1 & -5.72 &K88 \\
4509.2720 &  6.764 & -2.185      &       &	      &	 2.51 & -5.56 &       &       &K88 \\
4665.5479 &  6.856 & -1.821      &       &	      &	 4.29 & -5.61 &   3.4 & -5.72 &K88 \\
4679.1592 &  6.989 & -1.748      &  10.4 & -5.07 &		4.07 & -5.64 &   3.8 & -5.68 &K88 \\
4791.2290 &  4.029 & -3.841      &       &	    		&		1.71 & -5.42 &       &       &K88 \\
4898.9448 & 12.208 &  0.435      &       &	    		&		1.93 & -5.67 &   1.3 & -6.09 &K88 \\
4932.6580 & 12.220 &  0.185      &       &	    		&		     &       &   2.4 & -5.55 &K88 \\
4974.1300 & 13.976 &  0.631      &       &	    		&		     &       &   2.5 & -5.25 &K88 \\
4981.0000 & 12.253 &  0.285      &       &	    		&		     &       &   1.5 & -5.85 &K88 \\
5003.4141 & 12.540 &  0.702      &       &	    		&		2.33 & -5.67 &   2.9 & -5.84 &K88 \\
5014.6201 & 12.554 &  0.281      &       &	    		&		0.85 & -5.71 &       &       &K88 \\
5021.4712 & 12.437 &  0.920      &       &	    		&		3.01 & -5.81 &       &       &K88 \\
5040.3452 & 12.271 &  0.574      &       &	    		&		3.08 & -5.52 &       &       &K88 \\
5042.4302 & 12.568 &  0.574      &       &	    		&		2.82 & -5.43 &   2.8 & -5.71 &K88 \\
5052.9971 & 12.294 &  0.366      &       &	    		&		1.98 & -5.51 &   2.2 & -5.73 &K88 \\
5058.3760 & 12.567 &  0.846      &       &	    		&		3.76 & -5.55 &   2.4 & -6.05 &K88 \\
5059.2002 & 12.291 &  0.539      &       &	    		&		2.69 & -5.54 &   3.1 & -5.74 &K88 \\
5066.3281 &  6.329 & -1.799      &       &	    		&		6.00 & -5.67 &   5.2 & -5.75 &K88 \\
5105.1382 & 12.317 &  0.392      &       &	    		&		1.33 & -5.70 &       &       &K88 \\
5139.9219 & 12.329 &  0.532      &       &	    		&		2.09 & -5.61 &       &       &K88 \\
5424.5718 &  6.473 & -1.988      &       &	    		&		2.72 & -5.74 &       &       &K88 \\
6124.8892 &  6.392 & -2.048      &       &	    		&	 3.05 & -5.58 &       &       &K88 \\
\hline
\ion{Zn}{i} & & & & & & & & & \\
4810.5278 &  4.078 & -0.237      &       &	      &	2.56  & -6.86 &       &       &Wb  \\
\hline
\ion{Sr}{ii} & & & & & & & & & \\
4077.7090 &  0.000 &  0.167      & S     & -8.45 & S     & -9.09 & S     & -9.14 &Wa  \\
4215.5190 &  0.000 & -0.145      &  78.9 & -8.45 & 27.59 & -9.10 &   3.0 & -9.16 &Wa  \\
\hline
\ion{Y}{ii} & & & & & & & & & \\
4177.5290 &  0.409 & -0.16(02)   &       &	      &	 3.13 & -9.71 &       &       &HL  \\
4374.9350 &  0.409 &  0.16(01)   &       &	      &	 3.74 & -9.96 &       &       &HL  \\
4900.1200 &  1.033 & -0.09(03)   &       &	      &	 2.22 & -9.61 &       &       &HL  \\
5205.7240 &  1.033 & -0.34(03)   &  13.5 & -9.06 &	      &       &       &       &HL  \\
5662.9250 &  1.944 &  0.16(02)   &       &	      &	 0.87 & -9.76 &       &       &HL  \\
\hline
\ion{Zr}{ii} & & & & & & & & & \\
4029.6841 &  0.713 & -0.78(02)   &  18.4 & -8.38 &	 1.43 & -9.21 &       &       & LNAJ\\
4149.2168 &  0.802 & -0.04(02)   &  28.2 & -8.81 &	 2.90 & -9.59 &       &       & LNAJ\\
4208.9771 &  0.713 & -0.51(02)   &  10.5 & -8.96 &	 0.68 & -9.82 &       &       & LNAJ\\
4443.0078 &  1.486 & -0.42(03)   &       &	      &	 1.09 & -9.28 &       &       & LNAJ\\
\hline
\ion{Ba}{ii} & & & & & & & & & \\
4554.0288 &  0.000 &  0.170(028) &  48.1 & -9.00 & 15.25 & -9.24 &       &       &MW  \\
4934.0762 &  0.000 & -0.150(030) &  34.7 & -9.05 &	      &       &       &       &MW  \\
6141.7129 &  0.704 & -0.076(044) &  28.9 & -8.84 &	 5.14 & -9.19 &       &       &MW  \\
6496.8970 &  0.604 & -0.377(040) &       &	      &	 3.55 & -9.12 &       &       &MW  \\
\hline
\ion{Nd}{iii} & & & & & & & & & \\
4927.4877 &  0.461 & -0.800      &       &	      &	 0.60 &-10.16 &       &       & RRKB \\
5203.9236 &  0.141 & -0.660      &       &	      &	 1.50 &-10.07 &       &       & RRKB \\
5294.1133 &  0.000 & -0.690      &       &	      &	 1.82 &-10.03 &       &       & RRKB \\
\hline
\end{longtable}
